Evolutionary Stages and Disk Properties of Young Stellar Objects in the Perseus Cloud

We investigated the evolutionary stages and disk properties of 211 Young stellar objects (YSOs) across the Perseus cloud by modeling the broadband optical to mid-infrared (IR) spectral energy distribution (SED). By exploring the relationships among the turnoff wave bands lambda_turnoff (longward of which significant IR excesses above the stellar photosphere are observed), the excess spectral index alpha_excess at lambda <~ 24 microns, and the disk inner radius R_in (from SED modeling) for YSOs of different evolutionary stages, we found that the median and standard deviation of alpha_excess of YSOs with optically thick disks tend to increase with lambda_turnoff, especially at lambda_turnoff >= 5.8 microns, whereas the median fractional dust luminosities L_dust/L_star tend to decrease with lambda_turnoff. This points to an inside-out disk clearing of small dust grains. Moreover, a positive correlation between alpha_excess and R_in was found at alpha_excess > ~0 and R_in > ~10 $\times$ the dust sublimation radius R_sub, irrespective of lambda_turnoff, L_dust/L_star and disk flaring. This suggests that the outer disk flaring either does not evolve synchronously with the inside-out disk clearing or has little influence on alpha_excess shortward of 24 microns. About 23% of our YSO disks are classified as transitional disks, which have lambda_turnoff >= 5.8 microns and L_dust/L_star >10^(-3). The transitional disks and full disks occupy distinctly different regions on the L_dust/L_star vs. alpha_excess diagram. Taking L_dust/L_star as an approximate discriminator of disks with (>0.1) and without (<0.1) considerable accretion activity, we found that 65% and 35% of the transitional disks may be consistent with being dominantly cleared by photoevaporation and dynamical interaction respectively. [abridged]

==> (inline-0) <==
\begin{longtable}{lllllllll}
\caption[]{Optical Photometry of Perseus YSOs}\label{tab1}\\
\hline\hline
ID$_{\rm c2d}$ & R.A.(J2000) & Decl.(J2000) & $g$ & $\sigma_{g}$ & $r$ & $\sigma_{r}$ & $i$ & $\sigma_{i}$\\
\hline
 & (deg) & (deg) & (mag) & (mag) & (mag) & (mag) & (mag) & (mag)\\
\endfirsthead
\hline\hline
ID$_{\rm c2d}$ & R.A.(J2000) & Decl.(J2000) & $g$ & $\sigma_{g}$ & $r$ & $\sigma_{r}$ & $i$ & $\sigma_{i}$\\
\hline
 & (deg) & (deg) & (mag) & (mag) & (mag) & (mag) & (mag) & (mag)\\
\hline
\endhead
\hline
\endfoot
\multicolumn{9}{l}{Notes: All the photometry was calibrated against the SDSS DR8 catalog.}\\
\endlastfoot
\hline
\multicolumn{9}{c}{$J$ band turnoff\footnote{The YSOs start exhibiting significant (3$\sigma$) IR excesses above the photosphere level longward of the turnoff wavebands.}}\\
\hline

c2dJ032852.2+304506  &   52.21736  &   30.75154  &     13.96  &      0.06  &      12.9  &      0.06  &            &          \\
c2dJ032854.6+311651  &   52.22763  &   31.28086  &            &            &     18.73  &      0.08  &      16.7  &      0.06\\
c2dJ032917.7+312245  &   52.32366  &   31.37917  &     15.55  &      0.06  &     13.82  &      0.05  &            &          \\
c2dJ033035.5+311559  &   52.64781  &   31.26627  &     18.78  &      0.07  &      18.0  &      0.07  &     17.05  &      0.06\\
c2dJ033330.4+311051  &   53.37669  &   31.18071  &     15.99  &      0.05  &     13.98  &      0.06  &            &          \\
c2dJ034157.4+314837  &   55.48934  &   31.81021  &     18.38  &      0.06  &     16.22  &      0.06  &      14.7  &      0.06\\
c2dJ034344.5+314309  &   55.93535  &   31.71926  &     18.69  &      0.06  &     17.19  &      0.06  &     14.52  &      0.06\\
c2dJ034413.0+320135  &   56.05407  &   32.02652  &            &            &            &            &     18.99  &      0.13\\
c2dJ034441.2+321010  &   56.17156  &   32.16944  &            &            &            &            &      17.4  &      0.07\\
\hline
\multicolumn{9}{c}{$H$ band turnoff}\\
\hline

c2dJ032519.5+303424  &   51.33134  &   30.57338  &     19.24  &      0.07  &     18.75  &      0.09  &     18.34  &      0.06\\
c2dJ033037.0+303128  &   52.65402  &   30.52437  &     20.41  &      0.11  &     17.82  &      0.06  &     15.82  &      0.06\\
c2dJ033044.0+303247  &   52.68326  &   30.54639  &     16.13  &      0.07  &     14.55  &      0.07  &     13.21  &      0.08\\
c2dJ033118.3+304940  &   52.82625  &   30.82765  &     18.11  &      0.06  &     15.31  &      0.06  &     14.48  &      0.06\\
c2dJ033312.8+312124  &   53.30349  &   31.35673  &            &            &     19.61  &      0.13  &     17.88  &      0.06\\
c2dJ033341.3+311341  &   53.42204  &   31.22806  &      20.9  &      0.32  &     18.52  &      0.07  &     17.73  &      0.06\\
c2dJ034109.1+314438  &   55.28804  &   31.74386  &     17.63  &      0.06  &     15.18  &      0.06  &     14.28  &      0.06\\
c2dJ034255.9+315842  &   55.73312  &   31.97834  &     14.69  &      0.06  &     13.45  &      0.06  &            &          \\
c2dJ034426.7+320820  &   56.11124  &   32.13898  &     19.45  &      0.12  &     18.34  &      0.08  &      16.7  &      0.06\\
c2dJ034431.1+321848  &   56.12973  &   32.31347  &            &            &     19.86  &      0.37  &     18.09  &      0.08\\
c2dJ034437.9+320804  &   56.15785  &   32.13448  &      18.1  &      0.06  &     16.13  &      0.06  &     14.87  &      0.06\\
c2dJ034516.3+320620  &   56.31809  &   32.10559  &     18.33  &      0.06  &     16.19  &      0.06  &     14.85  &      0.06\\
c2dJ034520.5+320634  &   56.33525  &   32.10958  &     17.57  &      0.06  &     15.39  &      0.06  &      14.1  &      0.06\\
\hline
\multicolumn{9}{c}{$K_s$ band turnoff}\\
\hline

c2dJ032741.5+302017  &   51.92281  &   30.33799  &     16.46  &      0.06  &     14.74  &      0.06  &            &          \\
c2dJ032800.1+300847  &   52.00038  &    30.1464  &     19.82  &      0.08  &     17.32  &      0.06  &     15.13  &      0.07\\
c2dJ032847.6+312406  &   52.19853  &   31.40168  &            &            &            &            &     19.64  &      0.11\\
c2dJ032850.6+304245  &    52.2109  &    30.7124  &            &            &            &            &     20.31  &      0.28\\
c2dJ032851.0+311818  &   52.21262  &   31.30513  &     18.49  &      0.07  &     15.81  &      0.07  &      14.0  &      0.07\\
c2dJ032851.2+311955  &   52.21335  &    31.3319  &     18.19  &      0.06  &     15.94  &      0.06  &      14.7  &      0.06\\
c2dJ032859.6+312147  &   52.24817  &   31.36296  &     18.42  &      0.06  &     16.13  &      0.06  &     15.59  &      0.06\\
c2dJ032903.8+311604  &   52.26574  &   31.26773  &     20.12  &      0.13  &     17.61  &      0.07  &     16.01  &      0.06\\
c2dJ032903.9+305630  &   52.26613  &    30.9416  &            &            &            &            &     18.87  &      0.07\\
c2dJ032903.9+312149  &   52.26614  &    31.3635  &     17.15  &      0.07  &     15.28  &      0.08  &     14.18  &      0.07\\
c2dJ032909.0+312624  &   52.28738  &   31.43997  &            &            &            &            &     19.95  &      0.17\\
c2dJ032910.8+311643  &   52.29515  &   31.27849  &            &            &     19.79  &      0.16  &     18.71  &      0.07\\
c2dJ032913.1+312253  &   52.30474  &   31.38134  &            &            &     19.71  &      0.19  &      17.3  &      0.07\\
c2dJ032921.9+311536  &   52.34115  &   31.26005  &     15.29  &      0.05  &     14.96  &      0.06  &     13.49  &      0.06\\
c2dJ032923.2+312030  &   52.34653  &   31.34173  &     18.59  &      0.06  &      16.9  &      0.06  &     15.14  &      0.06\\
c2dJ032932.6+312437  &   52.38573  &   31.41025  &            &            &     17.79  &      0.06  &     16.65  &      0.06\\
c2dJ033001.9+303529  &    52.5078  &   30.59145  &            &            &     19.09  &       0.1  &     18.21  &      0.08\\
c2dJ033035.9+303024  &   52.64968  &   30.50678  &            &            &     12.07  &      0.07  &            &          \\
c2dJ033038.2+303212  &   52.65919  &   30.53665  &            &            &      19.7  &       0.2  &     18.44  &      0.07\\
c2dJ033052.5+305418  &   52.71878  &   30.90494  &            &            &     19.05  &      0.12  &     17.14  &      0.06\\
c2dJ033114.7+304955  &   52.81127  &   30.83206  &     18.53  &      0.06  &     16.91  &      0.06  &      15.8  &      0.06\\
c2dJ033142.4+310625  &   52.92668  &   31.10691  &      19.8  &       0.1  &     17.66  &      0.06  &      15.8  &      0.06\\
c2dJ033233.0+310222  &   53.13745  &   31.03935  &     20.13  &      0.11  &     17.84  &      0.06  &     15.38  &      0.06\\
c2dJ033234.0+310056  &   53.14185  &   31.01549  &     18.02  &      0.06  &     15.79  &      0.06  &     14.34  &      0.06\\
c2dJ033241.7+311046  &   53.17377  &   31.17953  &     20.63  &       0.2  &     18.35  &      0.07  &     16.65  &      0.06\\
c2dJ033401.7+311440  &   53.50692  &   31.24438  &     17.86  &      0.06  &     15.65  &      0.06  &     13.95  &      0.06\\
c2dJ033915.8+312431  &   54.81587  &   31.40854  &            &            &            &            &     18.77  &      0.07\\
c2dJ034119.2+320204  &   55.32994  &   32.03438  &     20.07  &      0.13  &     17.76  &      0.07  &     16.15  &      0.06\\
c2dJ034155.7+314811  &   55.48214  &   31.80318  &            &            &            &            &     20.11  &      0.12\\
c2dJ034157.8+314801  &   55.49064  &   31.80023  &            &            &     19.16  &      0.08  &      16.9  &      0.06\\
c2dJ034219.3+314327  &    55.5803  &   31.72415  &            &            &     19.56  &       0.1  &     17.44  &      0.06\\
c2dJ034232.9+314221  &   55.63711  &   31.70572  &            &            &     17.63  &      0.06  &     16.16  &      0.06\\
c2dJ034322.2+314614  &   55.84257  &   31.77045  &            &            &     19.32  &      0.11  &     17.45  &      0.06\\
c2dJ034328.2+320159  &   55.86753  &    32.0331  &     16.88  &      0.06  &     15.68  &      0.06  &     14.52  &      0.06\\
c2dJ034355.2+315532  &   55.98018  &   31.92559  &            &            &            &            &      18.9  &      0.08\\
c2dJ034356.0+320213  &   55.98346  &   32.03702  &     20.51  &      0.17  &     18.09  &      0.07  &     16.35  &      0.06\\
c2dJ034358.6+321728  &   55.99406  &   32.29097  &            &            &     16.32  &       0.1  &     14.93  &      0.07\\
c2dJ034358.9+321127  &   55.99549  &   32.19088  &     18.06  &      0.06  &     16.36  &      0.06  &      15.3  &      0.05\\
c2dJ034359.9+320441  &    55.9995  &   32.07817  &            &            &            &            &     17.67  &      0.06\\
c2dJ034406.0+321532  &   56.02504  &   32.25892  &            &            &            &            &     17.74  &      0.07\\
c2dJ034406.8+320754  &   56.02833  &   32.13167  &     19.46  &       0.1  &     17.81  &      0.07  &      16.1  &      0.06\\
c2dJ034407.5+320409  &   56.03132  &    32.0691  &     20.37  &      0.17  &     18.28  &      0.08  &     16.48  &      0.06\\
c2dJ034411.6+320313  &   56.04844  &   32.05364  &            &            &     19.03  &      0.17  &     17.22  &      0.06\\
c2dJ034418.6+321253  &   56.07747  &   32.21475  &            &            &     18.66  &       0.1  &     19.08  &      0.13\\
c2dJ034421.6+321038  &    56.0901  &   32.17713  &     18.99  &      0.08  &     16.85  &      0.06  &     15.72  &      0.06\\
c2dJ034422.3+321201  &   56.09307  &   32.20019  &     18.31  &      0.06  &     16.67  &      0.06  &     15.26  &      0.06\\
c2dJ034425.5+321131  &   56.10633  &     32.192  &     19.28  &      0.08  &     17.22  &      0.06  &     15.63  &      0.06\\
c2dJ034427.3+321421  &   56.11359  &   32.23915  &     19.42  &      0.08  &            &            &      16.0  &      0.06\\
c2dJ034431.4+320014  &   56.13069  &   32.00394  &            &            &            &            &     18.56  &      0.08\\
c2dJ034435.7+320304  &    56.1487  &   32.05097  &     20.47  &       0.2  &     18.88  &      0.13  &     17.55  &      0.06\\
c2dJ034438.5+320736  &   56.16024  &   32.12659  &     16.84  &      0.06  &     15.25  &      0.06  &     14.38  &      0.06\\
c2dJ034438.5+320801  &    56.1606  &   32.13351  &     18.92  &      0.07  &      16.9  &      0.06  &     15.21  &      0.06\\
c2dJ034444.7+320402  &   56.18633  &   32.06736  &     17.54  &      0.06  &     15.42  &      0.06  &     14.06  &      0.06\\
c2dJ034452.0+322625  &   56.21668  &    32.4404  &            &            &     18.83  &       0.1  &     16.92  &      0.06\\
c2dJ034452.1+315825  &   56.21689  &   31.97367  &            &            &            &            &     17.71  &      0.06\\
c2dJ034525.1+320930  &   56.35479  &   32.15842  &      19.0  &      0.07  &     16.85  &      0.06  &     15.06  &      0.06\\
c2dJ034536.8+322557  &   56.40347  &   32.43251  &     15.96  &      0.06  &     13.79  &      0.05  &            &          \\
c2dJ034548.3+322412  &   56.45111  &   32.40334  &            &            &            &            &     10.71  &      0.07\\
c2dJ034558.2+322647  &   56.49269  &   32.44653  &      20.7  &      0.29  &     18.72  &       0.1  &     16.73  &      0.06\\
\hline
\multicolumn{9}{c}{IR1 band turnoff}\\
\hline

c2dJ032747.7+301205  &   51.94864  &   30.20126  &            &            &     18.17  &      0.07  &     16.14  &      0.07\\
c2dJ032834.5+310051  &    52.1437  &   31.01419  &            &            &            &            &     18.38  &      0.11\\
c2dJ032842.4+302953  &   52.17673  &    30.4981  &     17.97  &      0.06  &     16.28  &      0.06  &     14.53  &      0.06\\
c2dJ032844.1+312053  &   52.18372  &   31.34799  &            &            &            &            &     18.34  &      0.06\\
c2dJ032846.2+311638  &   52.19252  &   31.27734  &     16.63  &      0.06  &     14.93  &      0.06  &     13.48  &      0.06\\
c2dJ032847.8+311655  &   52.19933  &   31.28196  &     20.02  &      0.12  &     19.03  &      0.08  &      16.6  &      0.06\\
c2dJ032852.2+312245  &    52.2174  &   31.37924  &      17.9  &      0.06  &     15.99  &      0.06  &     14.64  &      0.06\\
c2dJ032856.6+311836  &   52.23602  &   31.30987  &            &            &     17.65  &      0.07  &     16.28  &      0.06\\
c2dJ032857.0+311622  &   52.23736  &   31.27285  &            &            &            &            &     18.12  &      0.07\\
c2dJ032903.1+312238  &   52.26311  &   31.37723  &     20.11  &      0.14  &     18.47  &      0.07  &     17.06  &      0.06\\
c2dJ032904.1+305613  &   52.26716  &    30.9369  &     20.58  &      0.16  &     19.41  &      0.12  &     17.06  &      0.06\\
c2dJ032918.7+312325  &   52.32808  &   31.39038  &      16.0  &      0.05  &     14.15  &      0.06  &     13.57  &      0.06\\
c2dJ032920.4+311834  &   52.33515  &    31.3095  &            &            &            &            &     18.72  &      0.13\\
c2dJ032930.4+311903  &   52.37668  &   31.31759  &     17.57  &      0.06  &     16.05  &      0.06  &     14.69  &      0.06\\
c2dJ032932.9+312713  &     52.387  &   31.45349  &     19.35  &      0.07  &     17.67  &      0.06  &     15.93  &      0.06\\
c2dJ032937.7+312202  &   52.40723  &   31.36735  &            &            &     19.71  &      0.12  &      17.3  &      0.06\\
c2dJ032954.0+312053  &   52.47518  &   31.34803  &     17.81  &      0.06  &      15.8  &      0.06  &     14.72  &      0.06\\
c2dJ033024.1+311404  &   52.60034  &   31.23454  &      19.3  &      0.07  &      18.0  &      0.06  &     16.18  &      0.06\\
c2dJ033110.7+304941  &   52.79451  &   30.82795  &     18.55  &      0.06  &     15.52  &      0.06  &     15.05  &      0.06\\
c2dJ033430.8+311324  &   53.62826  &   31.22343  &            &            &     18.45  &      0.07  &     16.38  &      0.06\\
c2dJ033449.8+311550  &   53.70768  &   31.26396  &     15.85  &      0.06  &     14.11  &      0.06  &            &          \\
c2dJ034001.5+311017  &   55.00621  &   31.17147  &            &            &     19.56  &      0.15  &     17.65  &      0.06\\
c2dJ034201.0+314913  &   55.50422  &   31.82038  &            &            &            &            &     19.16  &      0.07\\
c2dJ034204.3+314712  &   55.51807  &   31.78655  &            &            &            &            &     18.05  &      0.06\\
c2dJ034220.3+320531  &   55.58467  &   32.09195  &     20.03  &      0.12  &     17.57  &      0.06  &     16.14  &      0.06\\
c2dJ034232.1+315250  &   55.63377  &   31.88043  &            &            &            &            &     19.92  &      0.14\\
c2dJ034249.2+315011  &   55.70492  &   31.83643  &            &            &     19.47  &       0.1  &     17.11  &      0.06\\
c2dJ034313.7+320045  &   55.80708  &   32.01254  &            &            &            &            &     18.71  &      0.08\\
c2dJ034323.6+321226  &   55.84821  &   32.20718  &            &            &     19.32  &      0.12  &     17.23  &      0.06\\
c2dJ034329.4+315219  &   55.87265  &   31.87207  &            &            &            &            &     19.38  &       0.1\\
c2dJ034345.2+320359  &    55.9382  &   32.06628  &            &            &            &            &     18.51  &       0.1\\
c2dJ034348.8+321552  &   55.95345  &   32.26431  &     19.57  &      0.13  &     17.63  &      0.07  &     15.95  &      0.06\\
c2dJ034355.3+320753  &   55.98033  &   32.13147  &            &            &     19.01  &      0.13  &     17.04  &      0.06\\
c2dJ034359.1+321421  &   55.99624  &   32.23923  &     20.15  &      0.13  &     17.61  &      0.07  &     16.73  &      0.06\\
c2dJ034401.6+322359  &   56.00656  &   32.39968  &            &            &     18.68  &      0.11  &     16.73  &      0.06\\
c2dJ034402.9+315228  &   56.01215  &   31.87437  &            &            &            &            &      18.9  &      0.09\\
c2dJ034418.2+320457  &    56.0757  &   32.08249  &            &            &     18.09  &      0.07  &      16.4  &      0.06\\
c2dJ034425.5+320617  &   56.10645  &   32.10476  &            &            &     18.47  &      0.09  &     16.77  &      0.06\\
c2dJ034426.0+320430  &   56.10848  &   32.07512  &     16.19  &      0.06  &     14.19  &      0.06  &     13.33  &      0.06\\
c2dJ034427.9+322719  &   56.11625  &   32.45525  &     19.42  &      0.08  &     17.99  &      0.07  &     16.06  &      0.06\\
c2dJ034428.5+315954  &    56.1188  &   31.99833  &     18.65  &      0.06  &     16.69  &      0.06  &     15.03  &      0.06\\
c2dJ034429.8+320055  &   56.12418  &   32.01516  &            &            &            &            &     17.49  &      0.06\\
c2dJ034432.0+321144  &    56.1335  &   32.19548  &     15.47  &      0.06  &      13.8  &      0.06  &     12.77  &      0.06\\
c2dJ034433.8+315830  &    56.1408  &   31.97506  &            &            &     18.75  &      0.12  &     16.88  &      0.06\\
c2dJ034435.0+321531  &    56.1458  &   32.25865  &            &            &     18.36  &      0.08  &      16.5  &      0.06\\
c2dJ034435.5+320856  &   56.14779  &   32.14897  &            &            &            &            &      16.9  &      0.06\\
c2dJ034437.0+320645  &   56.15399  &   32.11256  &            &            &     12.16  &      0.06  &            &          \\
c2dJ034437.4+320901  &    56.1559  &   32.15024  &            &            &     16.75  &      0.09  &     15.54  &      0.06\\
c2dJ034438.0+320330  &   56.15825  &   32.05825  &     17.72  &      0.06  &     15.43  &      0.06  &     14.14  &      0.06\\
c2dJ034439.8+321804  &   56.16583  &   32.30112  &      19.6  &      0.09  &     17.12  &      0.06  &     15.44  &      0.06\\
c2dJ034440.2+320933  &   56.16771  &   32.15917  &            &            &            &            &     17.01  &      0.08\\
c2dJ034442.6+321002  &   56.17741  &   32.16735  &            &            &            &            &     17.97  &      0.07\\
c2dJ034443.1+313734  &   56.17942  &   31.62603  &            &            &            &            &     19.06  &      0.08\\
c2dJ034443.8+321030  &   56.18241  &    32.1751  &     20.86  &      0.24  &     18.55  &       0.1  &     15.89  &      0.06\\
c2dJ034450.4+315236  &   56.20979  &   31.87667  &            &            &            &            &     18.27  &      0.09\\
c2dJ034456.1+320915  &   56.23394  &   32.15422  &     17.08  &      0.06  &     14.75  &      0.06  &     13.77  &      0.05\\
c2dJ034517.8+321206  &   56.32426  &   32.20162  &            &            &     18.78  &      0.09  &     16.78  &      0.06\\
c2dJ034529.7+315920  &   56.37382  &   31.98881  &            &            &            &            &     18.53  &      0.08\\
c2dJ034533.5+314555  &   56.38945  &   31.76536  &            &            &            &            &     19.73  &      0.13\\
c2dJ034535.6+315954  &   56.39849  &   31.99845  &            &            &            &            &     17.88  &      0.07\\
c2dJ034657.4+324917  &    56.7391  &    32.8215  &            &            &      18.7  &      0.09  &     16.86  &      0.06\\
\hline
\multicolumn{9}{c}{IR2 band turnoff}\\
\hline

c2dJ032851.1+311632  &   52.21281  &   31.27566  &     19.99  &      0.08  &     18.22  &      0.07  &     16.27  &      0.06\\
c2dJ032852.2+311547  &    52.2173  &   31.26307  &            &            &     19.19  &       0.1  &     16.83  &      0.06\\
c2dJ032852.9+311626  &   52.22052  &     31.274  &     20.38  &      0.15  &     18.47  &      0.07  &     16.53  &      0.06\\
c2dJ032909.5+312721  &   52.28954  &   31.45581  &            &            &     20.12  &      0.23  &     17.96  &      0.06\\
c2dJ032917.8+311948  &   52.32406  &   31.33001  &            &            &            &            &     19.35  &      0.08\\
c2dJ032921.6+312110  &   52.33988  &   31.35287  &     18.91  &      0.07  &     16.85  &      0.06  &     15.24  &      0.06\\
c2dJ032923.2+312653  &   52.34687  &   31.44808  &     20.04  &      0.11  &     18.57  &      0.07  &     16.69  &      0.06\\
c2dJ032928.9+305842  &   52.37034  &    30.9783  &     18.75  &      0.06  &      17.2  &      0.06  &     15.42  &      0.06\\
c2dJ032929.8+312103  &   52.37415  &   31.35072  &     19.65  &       0.1  &     17.72  &      0.06  &     15.83  &      0.06\\
c2dJ032937.6+310249  &   52.40678  &   31.04699  &            &            &            &            &     17.85  &      0.06\\
c2dJ033120.1+304918  &   52.83379  &   30.82157  &            &            &     19.16  &      0.09  &     17.07  &      0.06\\
c2dJ033346.9+305350  &   53.44552  &   30.89726  &     20.43  &      0.17  &      18.4  &      0.07  &     16.55  &      0.06\\
c2dJ034336.0+315009  &   55.90007  &   31.83583  &            &            &            &            &     19.66  &      0.09\\
c2dJ034346.5+321106  &   55.94357  &   32.18498  &            &            &            &            &     18.76  &      0.09\\
c2dJ034347.6+320903  &   55.94853  &    32.1507  &            &            &            &            &     18.54  &      0.09\\
c2dJ034415.8+315937  &   56.06598  &   31.99354  &            &            &            &            &     17.52  &      0.06\\
c2dJ034421.3+321156  &   56.08878  &   32.19897  &     19.09  &      0.07  &     16.94  &      0.06  &     15.49  &      0.06\\
c2dJ034427.2+322029  &   56.11342  &   32.34133  &            &            &            &            &     17.01  &      0.06\\
c2dJ034430.8+320956  &   56.12848  &   32.16547  &     11.93  &      0.08  &            &            &     11.02  &      0.15\\
c2dJ034658.5+324659  &   56.74379  &   32.78303  &            &            &     19.22  &      0.13  &     17.05  &      0.06\\
\hline
\multicolumn{9}{c}{IR3 band turnoff}\\
\hline

c2dJ032858.1+311804  &   52.24213  &   31.30102  &     19.06  &      0.07  &     16.92  &      0.06  &     15.65  &      0.06\\
c2dJ032908.0+312251  &   52.28315  &   31.38095  &            &            &     19.26  &      0.11  &     17.22  &      0.08\\
c2dJ032912.9+312329  &   52.30381  &   31.39147  &            &            &     18.36  &      0.09  &     16.65  &      0.06\\
c2dJ032916.8+312325  &   52.32013  &   31.39031  &            &            &            &            &     18.22  &      0.06\\
c2dJ032926.8+312648  &   52.36172  &   31.44654  &     15.81  &      0.05  &     14.11  &      0.06  &            &          \\
c2dJ032929.3+311835  &   52.37198  &   31.30963  &     19.27  &      0.07  &     17.01  &      0.06  &      15.6  &      0.06\\
c2dJ034233.1+315215  &   55.63803  &   31.87075  &            &            &            &            &     18.86  &      0.08\\
c2dJ034234.2+315101  &   55.64244  &   31.85028  &            &            &            &            &     18.23  &      0.07\\
c2dJ034250.9+314045  &   55.71208  &   31.67921  &            &            &            &            &     18.44  &      0.06\\
c2dJ034301.9+314436  &   55.75807  &   31.74322  &            &            &            &            &      19.4  &      0.08\\
c2dJ034308.7+315139  &   55.78628  &   31.86072  &            &            &            &            &     19.06  &      0.08\\
c2dJ034344.6+320818  &   55.93594  &   32.13827  &      17.3  &      0.06  &     15.46  &      0.06  &     14.46  &      0.05\\
c2dJ034410.1+320405  &    56.0422  &   32.06792  &            &            &      19.2  &      0.16  &     16.93  &      0.06\\
c2dJ034415.2+321942  &   56.06348  &   32.32838  &            &            &            &            &      17.6  &      0.08\\
c2dJ034418.2+320959  &   56.07588  &   32.16648  &            &            &     19.23  &      0.16  &     17.14  &      0.06\\
c2dJ034422.3+320543  &   56.09287  &   32.09521  &     18.94  &      0.07  &     16.87  &      0.06  &     15.61  &      0.06\\
c2dJ034422.6+320154  &   56.09409  &   32.03157  &     18.87  &      0.07  &     16.75  &      0.06  &     15.05  &      0.06\\
c2dJ034425.7+321549  &   56.10713  &   32.26367  &            &            &            &            &     18.83  &      0.14\\
c2dJ034429.2+320116  &    56.1218  &   32.02103  &            &            &            &            &      18.9  &       0.1\\
c2dJ034429.7+321040  &   56.12391  &   32.17772  &     17.39  &      0.11  &     15.87  &      0.07  &     14.83  &      0.06\\
c2dJ034434.1+321636  &   56.14225  &    32.2766  &            &            &            &            &     17.57  &      0.06\\
c2dJ034434.8+315655  &   56.14503  &   31.94866  &     19.52  &      0.09  &     17.47  &      0.07  &     15.83  &      0.06\\
c2dJ034437.4+321224  &   56.15584  &   32.20671  &            &            &     18.47  &      0.09  &     16.92  &      0.06\\
c2dJ034438.0+321137  &   56.15838  &   32.19361  &            &            &      18.3  &      0.08  &     16.45  &      0.06\\
c2dJ034439.0+320320  &   56.16238  &   32.05547  &            &            &     19.05  &      0.18  &     17.39  &      0.06\\
c2dJ034439.2+322009  &   56.16331  &    32.3358  &     19.89  &      0.11  &     17.87  &      0.06  &     15.83  &      0.06\\
c2dJ034441.7+321202  &   56.17392  &   32.20062  &            &            &            &            &     16.98  &      0.06\\
c2dJ034442.6+320619  &   56.17758  &   32.10541  &     17.01  &      0.06  &      15.4  &      0.06  &     14.58  &      0.06\\
c2dJ034443.0+321560  &   56.17929  &   32.26656  &            &            &            &            &     18.15  &      0.07\\
c2dJ034444.6+320813  &   56.18579  &   32.13681  &     19.53  &      0.13  &      17.8  &      0.06  &     16.16  &      0.06\\
c2dJ034457.9+320402  &   56.24106  &    32.0671  &            &            &     18.63  &       0.1  &     16.56  &      0.06\\
c2dJ034460.0+322233  &   56.24997  &   32.37576  &            &            &            &            &     17.76  &      0.06\\
c2dJ034501.4+320502  &   56.25595  &   32.08382  &     13.76  &      0.06  &     12.79  &      0.05  &            &          \\
c2dJ034504.7+321501  &    56.2694  &    32.2503  &            &            &     19.27  &      0.15  &     17.14  &      0.06\\
c2dJ034513.5+322435  &   56.30627  &   32.40966  &            &            &            &            &     17.89  &      0.06\\
\hline
\multicolumn{9}{c}{IR4 band turnoff}\\
\hline

c2dJ032854.1+311654  &   52.22537  &   31.28172  &            &            &     18.89  &      0.08  &     16.59  &      0.06\\
c2dJ033027.1+302830  &   52.61309  &   30.47493  &            &            &            &            &     18.39  &       0.1\\
c2dJ034227.1+314433  &     55.613  &   31.74247  &            &            &     19.17  &      0.11  &     17.33  &      0.06\\
c2dJ034254.7+314345  &   55.72778  &   31.72924  &     16.22  &      0.05  &     14.51  &      0.06  &     13.59  &      0.06\\
c2dJ034306.8+314821  &   55.77822  &   31.80569  &     20.05  &      0.12  &     17.63  &      0.06  &     15.63  &      0.06\\
c2dJ034419.1+320931  &   56.07973  &   32.15869  &            &            &            &            &      11.3  &      0.08\\
c2dJ034421.6+321510  &   56.08987  &   32.25271  &     18.57  &       0.1  &     17.62  &      0.07  &     15.83  &      0.06\\
c2dJ034431.5+320845  &   56.13145  &   32.14581  &     14.71  &      0.06  &      13.4  &      0.06  &     12.76  &      0.06\\
c2dJ034456.8+315411  &   56.23684  &   31.90317  &            &            &            &            &     17.45  &      0.06\\
c2dJ034507.6+321028  &   56.28182  &   32.17441  &            &            &     12.11  &      0.05  &            &          \\
\hline
\multicolumn{9}{c}{W3 band turnoff}\\
\hline

c2dJ032916.7+311618  &   52.31955  &   31.27171  &     17.17  &      0.06  &     15.52  &      0.06  &     13.97  &      0.06\\
c2dJ033026.0+310218  &   52.60821  &   31.03831  &     15.27  &      0.05  &     13.72  &      0.05  &            &          \\
c2dJ033351.1+311228  &   53.46281  &   31.20772  &     19.35  &      0.07  &     17.03  &      0.06  &     14.77  &      0.06\\
c2dJ034011.8+315523  &   55.04929  &   31.92315  &     19.42  &      0.07  &     17.39  &      0.06  &     16.17  &      0.06\\
\hline
\end{longtable}
\setlength{\tabcolsep}{3pt}
\footnotesize
\begin{longtable}{lllllllllllll}
\caption[]{SED Fitting Results of Perseus YSOs}\label{tab2}\\
\hline\hline
ID$_{\rm c2d}$ & ID$_{\rm model}$ & $\chi^{2}_{r}$ & $A_{V}$ & $D$ & $M_{\star}$ & Age$_{\star}$ & $L_{\star}$ & $L_{\rm dust}$ & $R_{\rm in}/R_{\rm sub}$ & Stage & $\alpha_{\rm turnoff}$ & $\alpha_{\rm excess}$\\
\hline
 & &  & (mag) & (kpc) & ($M_{\sun}$) & (10$^{5}$ yr) & (10$^{-2}$$L_{\sun}$) & (10$^{-2}$$L_{\sun}$) &  & & & \\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13)\\
\endfirsthead
\hline\hline
ID$_{\rm c2d}$ & ID$_{\rm model}$ & $\chi^{2}_{r}$ & $A_{V}$ & $D$ & $M_{\star}$ & Age$_{\star}$ & $L_{\star}$ & $L_{\rm dust}$ & $R_{\rm in}/R_{\rm sub}$ & Stage & $\alpha_{\rm turnoff}$ & $\alpha_{\rm excess}$\\
\hline
 & &  & (mag) & (kpc) & ($M_{\sun}$) & (10$^{5}$ yr) & (10$^{-2}$$L_{\sun}$) & (10$^{-2}$$L_{\sun}$) &  & & & \\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13)\\
\hline
\endhead
\hline
\endfoot
\multicolumn{13}{l}{Notes: (1): c2d ID;}\\
\multicolumn{13}{l}{(2): ID of the Best-fit model from Robitaille et al.\ (2006);}\\
\multicolumn{13}{l}{(3): Minimum reduced $\chi^{2}$;}\\
\multicolumn{13}{l}{(4): The most probable $V$-band interstellar extinction;}\\
\multicolumn{13}{l}{(5): The most probable heliocentric distance;}\\
\multicolumn{13}{l}{(6): The most probalbe stellar mass and the 95\% confidence interval;}\\
\multicolumn{13}{l}{(7): The most probable stellar age and the 95\% confidence interval;}\\
\multicolumn{13}{l}{(8): The best-fit stellar bolometric luminosity;}\\
\multicolumn{13}{l}{(9): Dust luminosity from integral of the model SED of disk+envelope that best fits the observed SED;}\\
\multicolumn{13}{l}{(10): The disk inner radius, in units of the dust sublimation radius, and the 95\% confidence interval;}\\
\multicolumn{13}{l}{(11): Evolutionary stage;}\\
\multicolumn{13}{l}{(12): Spectral indices at $\lambda >$ $\lambda_{\rm turnoff}$ for stellar photosphere-included IR SEDs.}\\
\multicolumn{13}{l}{(13): Spectral indices at $\lambda >$ $\lambda_{\rm turnoff}$ for stellar photosphere-subtracted IR SEDs.}\\
\endlastfoot
\hline
\multicolumn{13}{c}{$J$ band turnoff\footnote{The YSOs start exhibiting significant (3$\sigma$) IR excesses above the photosphere level longward of the turnoff wavebands.}}\\
\hline

c2dJ032852.2+304506  &  3000104  &   2.0  &  3.76  &    0.28  &  2.36$_{-0.22}^{+0.45}$  &  76.39$_{-23.22}^{+20.74}$  &         5439.09  &          173.77  &  1.7$_{-0.7}^{+0.7}$  &  ${\sc\rm II}$  &  -0.75  &  -0.63\\
c2dJ032854.6+311651  &  3013176  &   0.4  &  3.04  &    0.23  &  0.14$_{-0.04}^{+0.23}$  &  25.55$_{-21.9}^{+27.4}$  &            8.72  &            1.13  &  4.2$_{-3.2}^{+14.7}$  &  ${\sc\rm II}$  &  -0.57  &  -0.54\\
c2dJ032917.7+312245  &  3005510  &   0.5  &   5.7  &    0.26  &  2.22$_{-1.11}^{+0.93}$  &  76.42$_{-66.3}^{+22.48}$  &         2637.26  &          263.42  &  1.1$_{-0.1}^{+0.5}$  &  ${\sc\rm II}$  &  -0.95  &   -0.8\\
c2dJ033035.5+311559  &  3018343  &   6.7  &  0.79  &    0.24  &  1.02$_{-0.71}^{+1.83}$  &  8.92$_{-8.84}^{+31.75}$  &         2475.96  &         1910.17  &  83.9$_{-82.9}^{+237.7}$  &  ${\sc\rm I}$  &  -0.46  &  -0.14\\
c2dJ033330.4+311051  &  3003655  &   0.3  &   6.6  &    0.21  &  2.24$_{-0.26}^{+0.51}$  &  62.4$_{-26.81}^{+36.51}$  &         2561.06  &          339.83  &  1.0$_{-0.0}^{+-0.0}$  &  ${\sc\rm II}$  &   -0.8  &  -0.99\\
c2dJ034157.4+314837  &  3015603  &   1.3  &  7.69  &    0.28  &  2.08$_{-0.1}^{+0.13}$  &  93.61$_{-4.8}^{+5.3}$  &         1964.93  &          210.13  &  1.0$_{-0.0}^{+0.0}$  &  ${\sc\rm II}$  &  -0.86  &  -1.07\\
c2dJ034344.5+314309  &  3017083  &   2.5  &  3.27  &    0.28  &  3.11$_{-0.15}^{+0.3}$  &  16.84$_{-3.08}^{+59.29}$  &         6740.19  &          123.32  &  1.5$_{-0.5}^{+0.7}$  &  ${\sc\rm II}$  &  -0.13  &   -0.1\\
c2dJ034413.0+320135  &  3017363  &   4.0  &  5.47  &    0.23  &  3.44$_{-0.52}^{+0.56}$  &  42.96$_{-17.21}^{+21.51}$  &        17530.01  &          245.48  &  1.5$_{-0.5}^{+1.4}$  &  ${\sc\rm II}$  &   0.71  &   0.61\\
c2dJ034441.2+321010  &  3007882  &   1.2  &  4.09  &     0.3  &  0.9$_{-0.63}^{+2.67}$  &  0.43$_{-0.39}^{+2.08}$  &         3965.79  &         3561.31  &  1.3$_{-0.3}^{+397.9}$  &  ${\sc\rm I}$  &  -0.13  &   0.14\\
\hline
\multicolumn{13}{c}{$H$ band turnoff}\\
\hline

c2dJ032519.5+303424  &  3005058  &   5.5  &  0.74  &    0.27  &  1.72$_{-0.06}^{+0.06}$  &  40.9$_{-14.26}^{+13.71}$  &          311.13  &            4.52  &  1.0$_{-0.0}^{+0.0}$  &  ${\sc\rm II}$  &   0.04  &   0.16\\
c2dJ033037.0+303128  &  3000055  &   1.7  &  8.57  &    0.26  &  1.49$_{-0.75}^{+0.9}$  &  26.92$_{-13.42}^{+63.88}$  &         3108.59  &           95.56  &  1.1$_{-0.1}^{+0.1}$  &  ${\sc\rm III}$  &  -0.76  &  -0.92\\
c2dJ033044.0+303247  &  3015197  &   1.4  &  3.81  &    0.24  &  0.8$_{-0.47}^{+2.34}$  &  6.16$_{-3.64}^{+84.64}$  &          142.18  &          145.99  &  1.2$_{-0.2}^{+5.6}$  &  ${\sc\rm II}$  &  -0.58  &  -0.46\\
c2dJ033118.3+304940  &  3002814  &   2.0  &  5.21  &    0.25  &  1.49$_{-0.74}^{+1.15}$  &  31.46$_{-24.58}^{+64.44}$  &          202.82  &           89.27  &  1.5$_{-0.5}^{+3.6}$  &  ${\sc\rm II}$  &  -0.63  &  -0.65\\
c2dJ033312.8+312124  &  3011659  &   3.8  &  8.95  &    0.28  &  1.38$_{-1.23}^{+1.42}$  &  31.73$_{-31.54}^{+40.29}$  &           92.66  &          507.28  &  1.0$_{-0.0}^{+0.0}$  &  ${\sc\rm I}$  &   0.28  &   0.03\\
c2dJ033341.3+311341  &  3003019  &   2.6  &  2.59  &    0.23  &  1.88$_{-1.33}^{+1.06}$  &  13.84$_{-8.62}^{+76.16}$  &           888.1  &           12.61  &  1.7$_{-0.7}^{+5.1}$  &  ${\sc\rm II}$  &  -0.36  &  -0.29\\
c2dJ034109.1+314438  &  3010092  &   3.5  &  5.51  &    0.26  &  2.15$_{-1.35}^{+0.36}$  &  49.38$_{-45.73}^{+47.77}$  &         1686.36  &           177.4  &  1.4$_{-0.4}^{+2.1}$  &  ${\sc\rm II}$  &  -0.51  &  -0.53\\
c2dJ034255.9+315842  &  3019328  &   4.1  &  5.23  &    0.28  &  2.29$_{-0.1}^{+0.02}$  &  65.84$_{-2.06}^{+10.55}$  &         2437.85  &           62.43  &  5.3$_{-4.3}^{+0.8}$  &  ${\sc\rm III}$  &  -0.85  &  -0.65\\
c2dJ034426.7+320820  &  3011061  &   0.6  &  0.84  &     0.3  &  0.21$_{-0.06}^{+0.14}$  &  1.62$_{-0.14}^{+2.62}$  &           37.06  &           17.83  &  1.1$_{-0.1}^{+0.3}$  &  ${\sc\rm I}$  &  -0.44  &   0.22\\
c2dJ034431.1+321848  &  3005792  &   1.2  &  3.05  &    0.26  &  0.13$_{-0.03}^{+1.22}$  &  59.9$_{-57.78}^{+38.47}$  &            3.09  &            2.97  &  3.7$_{-2.7}^{+11.7}$  &  ${\sc\rm II}$  &  -0.61  &  -0.26\\
c2dJ034437.9+320804  &  3002764  &   0.9  &  3.92  &    0.26  &  0.8$_{-0.53}^{+1.99}$  &  19.66$_{-15.99}^{+54.92}$  &           93.56  &           37.84  &  1.3$_{-0.3}^{+3.3}$  &  ${\sc\rm II}$  &  -1.12  &  -0.95\\
c2dJ034516.3+320620  &  3011667  &   2.6  &  5.22  &    0.23  &  1.08$_{-0.28}^{+1.25}$  &  71.65$_{-61.14}^{+19.15}$  &            56.7  &           49.01  &  1.4$_{-0.4}^{+3.6}$  &  ${\sc\rm II}$  &  -0.44  &  -0.58\\
c2dJ034520.5+320634  &  3011715  &   0.4  &  4.48  &    0.28  &  1.53$_{-1.11}^{+1.0}$  &  27.32$_{-21.74}^{+66.1}$  &           266.2  &           26.14  &  1.2$_{-0.2}^{+2.1}$  &  ${\sc\rm II}$  &  -0.72  &  -0.31\\
\hline
\multicolumn{13}{c}{$K_s$ band turnoff}\\
\hline

c2dJ032741.5+302017  &  3001576  &   0.2  &  2.27  &    0.24  &  0.86$_{-0.43}^{+0.97}$  &  31.32$_{-21.27}^{+62.1}$  &           49.74  &            8.74  &  1.7$_{-0.7}^{+3.6}$  &  ${\sc\rm II}$  &  -0.67  &  -0.24\\
c2dJ032800.1+300847  &  3000691  &   2.0  &  2.53  &    0.22  &  0.19$_{-0.08}^{+0.26}$  &  5.3$_{-3.45}^{+18.02}$  &           25.08  &            7.42  &  1.2$_{-0.2}^{+1.7}$  &  ${\sc\rm II}$  &  -0.64  &  -0.14\\
c2dJ032847.6+312406  &  3000851  &   0.2  &  8.46  &    0.23  &  0.18$_{-0.07}^{+1.05}$  &  12.99$_{-10.93}^{+63.88}$  &           19.85  &            1.85  &  1.3$_{-0.3}^{+2.6}$  &  ${\sc\rm II}$  &  -1.07  &  -0.58\\
c2dJ032850.6+304245  &  3014369  &   1.5  &  5.59  &    0.25  &  0.57$_{-0.46}^{+1.21}$  &  11.45$_{-9.57}^{+84.08}$  &           36.24  &            5.12  &  3.4$_{-2.4}^{+31.8}$  &  ${\sc\rm II}$  &   0.04  &   0.16\\
c2dJ032851.0+311818  &  3017528  &   3.1  &   5.9  &    0.24  &  1.73$_{-0.96}^{+0.37}$  &  45.46$_{-38.29}^{+50.44}$  &          526.49  &           66.46  &  2.0$_{-1.0}^{+5.3}$  &  ${\sc\rm II}$  &  -0.65  &  -0.34\\
c2dJ032851.2+311955  &  3013451  &   1.5  &  4.15  &    0.23  &  1.11$_{-0.61}^{+1.06}$  &  32.15$_{-25.55}^{+61.02}$  &          169.12  &           18.34  &  10.8$_{-9.8}^{+7.4}$  &  ${\sc\rm III}$  &  -0.61  &  -0.19\\
c2dJ032859.6+312147  &  3015522  &   3.6  &  2.25  &     0.2  &  2.24$_{-0.88}^{+0.32}$  &  13.53$_{-3.7}^{+10.05}$  &          904.71  &           12.41  &  1.6$_{-0.6}^{+1.6}$  &  ${\sc\rm II}$  &  -0.77  &  -0.55\\
c2dJ032903.8+311604  &  3005745  &   2.3  &   4.9  &    0.25  &  0.82$_{-0.65}^{+1.21}$  &  0.07$_{-0.06}^{+0.78}$  &         1419.57  &         2497.43  &  3.7$_{-2.7}^{+5.2}$  &  ${\sc\rm I}$  &   0.99  &   1.13\\
c2dJ032903.9+305630  &  3005573  &   1.7  &  0.65  &    0.25  &  0.14$_{-0.04}^{+0.08}$  &  1.19$_{-1.02}^{+5.31}$  &           14.67  &             5.3  &  13.6$_{-12.6}^{+24.6}$  &  ${\sc\rm I}$  &   0.01  &   0.75\\
c2dJ032903.9+312149  &  3001003  &   1.4  &  3.29  &    0.23  &  0.99$_{-0.55}^{+1.91}$  &  7.14$_{-5.74}^{+69.25}$  &          206.45  &            25.3  &  2.0$_{-1.0}^{+3.4}$  &  ${\sc\rm II}$  &  -0.63  &  -0.23\\
c2dJ032909.0+312624  &  3013017  &   2.0  &  2.11  &    0.22  &  0.59$_{-0.48}^{+1.16}$  &  5.67$_{-5.66}^{+79.27}$  &          102.75  &            0.72  &  2.2$_{-1.2}^{+5.4}$  &  ${\sc\rm II}$  &    0.1  &    0.5\\
c2dJ032910.8+311643  &  3005025  &   2.7  &  1.25  &    0.24  &  0.3$_{-0.19}^{+0.21}$  &  6.78$_{-2.22}^{+3.26}$  &           11.28  &            2.45  &  5.2$_{-4.2}^{+4.3}$  &  ${\sc\rm I}$  &  -0.05  &    0.3\\
c2dJ032913.1+312253  &  3012963  &   0.2  &  2.57  &    0.22  &  0.27$_{-0.15}^{+1.51}$  &  0.9$_{-0.61}^{+3.96}$  &           90.31  &           53.94  &  1.2$_{-0.2}^{+1.7}$  &  ${\sc\rm I}$  &   -0.8  &   -0.3\\
c2dJ032921.9+311536  &  3018372  &   6.0  &  0.77  &    0.22  &  0.2$_{-0.07}^{+0.07}$  &  4.09$_{-3.01}^{+11.73}$  &           34.96  &           14.09  &  1.2$_{-0.2}^{+0.4}$  &  ${\sc\rm II}$  &  -1.11  &  -0.82\\
c2dJ032923.2+312030  &  3009928  &   0.3  &  0.89  &    0.24  &  0.13$_{-0.03}^{+0.2}$  &  14.37$_{-11.44}^{+27.48}$  &            7.74  &            2.33  &  1.8$_{-0.8}^{+8.9}$  &  ${\sc\rm II}$  &  -0.69  &   0.03\\
c2dJ032932.6+312437  &  3003831  &   0.8  &  1.99  &    0.23  &  0.69$_{-0.53}^{+1.36}$  &  13.76$_{-7.61}^{+51.54}$  &          139.55  &            2.06  &  1.3$_{-0.3}^{+1.2}$  &  ${\sc\rm II}$  &  -0.91  &  -0.38\\
c2dJ033001.9+303529  &  3010577  &   4.2  &  0.78  &    0.24  &  0.39$_{-0.06}^{+0.13}$  &  8.17$_{-0.14}^{+0.31}$  &           79.42  &            1.64  &  1.8$_{-0.8}^{+1.7}$  &  ${\sc\rm II}$  &   0.82  &   1.06\\
c2dJ033035.9+303024  &  3009292  &   0.4  &   3.7  &    0.22  &  2.23$_{-0.44}^{+0.67}$  &  39.41$_{-29.54}^{+45.77}$  &          1083.2  &          125.66  &  1.4$_{-0.4}^{+3.5}$  &  ${\sc\rm II}$  &  -0.94  &  -0.87\\
c2dJ033038.2+303212  &  3002146  &   1.6  &   0.9  &    0.24  &  0.35$_{-0.13}^{+0.13}$  &  0.26$_{-0.16}^{+1.62}$  &          179.08  &          170.26  &  55.6$_{-54.6}^{+423.3}$  &  ${\sc\rm I}$  &   0.67  &   1.76\\
c2dJ033052.5+305418  &  3010241  &   0.6  &  6.53  &    0.23  &  0.57$_{-0.46}^{+1.07}$  &  31.83$_{-27.74}^{+61.34}$  &           44.73  &           10.54  &  1.3$_{-0.3}^{+13.2}$  &  ${\sc\rm II}$  &  -0.24  &  -0.18\\
c2dJ033114.7+304955  &  3002775  &   2.4  &  2.89  &    0.25  &  2.41$_{-1.06}^{+0.5}$  &  8.33$_{-2.65}^{+3.41}$  &         1011.41  &           23.12  &  4.0$_{-2.5}^{+3.6}$  &  ${\sc\rm II}$  &   0.04  &   0.01\\
c2dJ033142.4+310625  &  3016509  &   0.7  &  3.17  &    0.23  &  0.31$_{-0.19}^{+0.28}$  &  19.2$_{-16.06}^{+37.9}$  &           37.18  &            3.41  &  1.3$_{-0.3}^{+3.0}$  &  ${\sc\rm II}$  &  -1.16  &  -0.63\\
c2dJ033233.0+310222  &  3014845  &   3.6  &  3.21  &    0.22  &  0.2$_{-0.09}^{+0.19}$  &  5.76$_{-4.88}^{+13.31}$  &           68.83  &           16.19  &  5.0$_{-4.0}^{+1.9}$  &  ${\sc\rm II}$  &  -0.89  &  -0.58\\
c2dJ033234.0+310056  &  3000422  &   1.2  &  4.43  &    0.25  &  1.38$_{-0.94}^{+1.08}$  &  22.39$_{-14.91}^{+76.7}$  &           193.4  &           50.34  &  1.2$_{-0.2}^{+2.0}$  &  ${\sc\rm II}$  &  -0.46  &  -0.28\\
c2dJ033241.7+311046  &  3010765  &   0.5  &  5.88  &    0.24  &  0.57$_{-0.46}^{+0.18}$  &  64.2$_{-61.8}^{+30.92}$  &           32.03  &           19.97  &  2.0$_{-1.0}^{+13.6}$  &  ${\sc\rm II}$  &  -0.29  &  -0.01\\
c2dJ033401.7+311440  &  3009679  &   0.8  &  2.88  &    0.23  &  0.42$_{-0.1}^{+0.43}$  &  9.33$_{-4.2}^{+4.96}$  &            52.2  &            8.88  &  3.7$_{-2.7}^{+4.0}$  &  ${\sc\rm II}$  &  -0.92  &   -0.7\\
c2dJ033915.8+312431  &  3007253  &   0.4  &  6.85  &    0.24  &  0.33$_{-0.22}^{+1.03}$  &  35.06$_{-32.25}^{+54.21}$  &           11.25  &            4.04  &  1.9$_{-0.9}^{+6.3}$  &  ${\sc\rm II}$  &  -0.71  &  -0.24\\
c2dJ034119.2+320204  &  3002434  &   0.6  &  3.78  &    0.23  &  0.47$_{-0.36}^{+0.92}$  &  43.27$_{-37.0}^{+47.35}$  &           17.44  &            2.42  &  1.5$_{-0.5}^{+3.4}$  &  ${\sc\rm II}$  &  -1.19  &  -0.89\\
c2dJ034155.7+314811  &  3008064  &   3.0  &  5.71  &    0.22  &  1.28$_{-0.96}^{+1.13}$  &  6.5$_{-0.81}^{+21.64}$  &          499.65  &           12.91  &  5.2$_{-1.6}^{+1.1}$  &  ${\sc\rm II}$  &   0.27  &  -0.03\\
c2dJ034157.8+314801  &  3007280  &   0.4  &  8.27  &    0.25  &  1.02$_{-0.87}^{+0.75}$  &  22.39$_{-21.01}^{+72.52}$  &           178.8  &           19.86  &  2.2$_{-1.2}^{+5.8}$  &  ${\sc\rm II}$  &  -0.71  &  -0.36\\
c2dJ034219.3+314327  &  3017857  &   1.3  &  7.04  &    0.24  &  0.69$_{-0.3}^{+1.64}$  &  37.15$_{-30.81}^{+57.97}$  &           416.8  &            9.03  &  1.8$_{-0.8}^{+4.1}$  &  ${\sc\rm II}$  &   -0.4  &  -0.25\\
c2dJ034232.9+314221  &  3016488  &   0.4  &  5.11  &    0.24  &  0.78$_{-0.47}^{+0.93}$  &  51.63$_{-41.79}^{+44.93}$  &           86.93  &            8.22  &  1.8$_{-0.8}^{+6.0}$  &  ${\sc\rm II}$  &  -0.66  &  -0.17\\
c2dJ034322.2+314614  &  3005663  &   0.7  &  5.71  &    0.24  &  0.5$_{-0.39}^{+1.33}$  &  24.68$_{-22.92}^{+64.75}$  &           26.44  &            4.09  &  1.3$_{-0.3}^{+3.0}$  &  ${\sc\rm II}$  &  -0.95  &  -0.53\\
c2dJ034328.2+320159  &  3018372  &   0.6  &  1.42  &    0.26  &  0.21$_{-0.07}^{+0.33}$  &  7.2$_{-5.58}^{+36.93}$  &           34.96  &           13.02  &  1.2$_{-0.2}^{+1.5}$  &  ${\sc\rm II}$  &  -1.21  &  -0.91\\
c2dJ034355.2+315532  &  3002726  &   0.5  &  3.03  &    0.25  &  0.19$_{-0.08}^{+1.29}$  &  2.52$_{-1.52}^{+21.0}$  &           41.19  &           27.18  &  1.2$_{-0.2}^{+1.4}$  &  ${\sc\rm I}$  &  -0.56  &   0.32\\
c2dJ034356.0+320213  &  3005130  &   0.8  &  5.05  &    0.25  &  0.71$_{-0.48}^{+2.09}$  &  4.63$_{-3.46}^{+86.17}$  &          300.35  &          187.54  &  1.7$_{-0.7}^{+3.2}$  &  ${\sc\rm I}$  &  -0.82  &  -0.49\\
c2dJ034358.6+321728  &  3010994  &   0.2  &  3.26  &    0.28  &  0.64$_{-0.51}^{+0.82}$  &  33.03$_{-29.73}^{+59.16}$  &           33.09  &            6.74  &  2.2$_{-1.2}^{+7.8}$  &  ${\sc\rm II}$  &  -0.83  &  -0.27\\
c2dJ034358.9+321127  &  3004698  &   1.7  &  2.92  &    0.28  &  0.57$_{-0.43}^{+1.71}$  &  21.17$_{-19.34}^{+42.97}$  &           599.4  &           13.65  &  2.9$_{-1.9}^{+4.0}$  &  ${\sc\rm II}$  &  -0.43  &   0.28\\
c2dJ034359.9+320441  &  3012322  &   0.4  &  2.99  &    0.29  &  0.16$_{-0.06}^{+0.18}$  &  67.5$_{-50.52}^{+29.94}$  &            4.42  &            0.98  &  9.9$_{-8.9}^{+24.0}$  &  ${\sc\rm II}$  &  -0.95  &  -0.03\\
c2dJ034406.0+321532  &  3013554  &   0.4  &  2.51  &     0.3  &  0.14$_{-0.04}^{+0.15}$  &  75.1$_{-53.34}^{+22.5}$  &            2.21  &            0.57  &  2.7$_{-1.7}^{+10.8}$  &  ${\sc\rm II}$  &  -1.06  &   -0.5\\
c2dJ034406.8+320754  &  3014099  &   0.2  &  1.58  &    0.28  &  0.15$_{-0.04}^{+0.24}$  &  27.98$_{-24.21}^{+48.22}$  &           10.85  &             3.9  &  2.2$_{-1.2}^{+8.5}$  &  ${\sc\rm II}$  &  -0.97  &  -0.32\\
c2dJ034407.5+320409  &  3006323  &   1.2  &  1.81  &    0.29  &  0.19$_{-0.08}^{+0.26}$  &  5.75$_{-5.45}^{+63.18}$  &           87.35  &           24.56  &  89.6$_{-88.6}^{+33.3}$  &  ${\sc\rm II}$  &    0.1  &    1.3\\
c2dJ034411.6+320313  &  3017532  &   0.5  &  8.63  &    0.29  &  1.29$_{-0.86}^{+0.86}$  &  23.94$_{-17.17}^{+70.98}$  &          111.11  &           28.32  &  1.5$_{-0.5}^{+2.9}$  &  ${\sc\rm II}$  &  -0.95  &  -0.63\\
c2dJ034418.6+321253  &  3005247  &   0.5  &  7.88  &    0.24  &  0.19$_{-0.08}^{+1.65}$  &  8.93$_{-8.07}^{+77.73}$  &           19.68  &           10.88  &  1.6$_{-0.6}^{+4.6}$  &  ${\sc\rm II}$  &  -0.84  &  -0.78\\
c2dJ034421.6+321038  &  3015022  &   0.6  &  3.27  &    0.25  &  1.34$_{-0.92}^{+1.55}$  &  9.54$_{-6.48}^{+65.04}$  &          239.74  &           18.36  &  1.3$_{-0.3}^{+2.0}$  &  ${\sc\rm II}$  &   -1.0  &  -0.72\\
c2dJ034422.3+321201  &  3016057  &   0.4  &  2.41  &    0.25  &  0.36$_{-0.26}^{+0.26}$  &  37.51$_{-31.02}^{+51.77}$  &           12.59  &            2.74  &  2.0$_{-1.0}^{+5.0}$  &  ${\sc\rm II}$  &  -1.01  &  -0.63\\
c2dJ034425.5+321131  &  3014369  &   1.2  &  4.33  &    0.26  &  0.56$_{-0.41}^{+1.6}$  &  31.08$_{-27.33}^{+36.08}$  &           36.24  &           21.18  &  2.9$_{-1.9}^{+7.6}$  &  ${\sc\rm II}$  &  -0.53  &  -0.24\\
c2dJ034427.3+321421  &  3010010  &   0.5  &   2.5  &    0.28  &  0.3$_{-0.2}^{+0.67}$  &  36.19$_{-32.14}^{+53.09}$  &           11.86  &            4.54  &  2.6$_{-1.6}^{+10.4}$  &  ${\sc\rm II}$  &  -0.96  &  -0.28\\
c2dJ034431.4+320014  &  3007448  &   0.3  &  10.18  &    0.28  &  1.01$_{-0.78}^{+0.81}$  &  22.73$_{-19.04}^{+71.69}$  &           47.14  &            12.0  &  1.9$_{-0.9}^{+5.8}$  &  ${\sc\rm II}$  &  -0.88  &  -0.58\\
c2dJ034435.7+320304  &  3018693  &   0.6  &  2.74  &    0.26  &  0.31$_{-0.21}^{+1.46}$  &  15.19$_{-11.83}^{+72.83}$  &          194.13  &            4.48  &  1.7$_{-0.7}^{+6.4}$  &  ${\sc\rm II}$  &  -0.27  &   0.42\\
c2dJ034438.5+320736  &  3005663  &   3.5  &  2.35  &    0.23  &  0.45$_{-0.29}^{+0.57}$  &  21.09$_{-19.47}^{+45.4}$  &           26.44  &            9.05  &  1.8$_{-0.8}^{+5.4}$  &  ${\sc\rm II}$  &  -0.82  &  -0.26\\
c2dJ034438.5+320801  &  3000691  &   0.7  &  2.01  &    0.26  &  0.21$_{-0.1}^{+0.24}$  &  11.49$_{-10.47}^{+16.18}$  &           25.08  &            8.14  &  8.0$_{-7.0}^{+29.6}$  &  ${\sc\rm II}$  &   -0.7  &   0.31\\
c2dJ034444.7+320402  &  3014306  &   0.4  &  4.54  &    0.29  &  1.73$_{-1.31}^{+1.18}$  &  21.04$_{-17.14}^{+72.38}$  &          845.66  &           21.02  &  1.3$_{-0.3}^{+3.9}$  &  ${\sc\rm II}$  &  -0.92  &  -0.33\\
c2dJ034452.0+322625  &  3002305  &   0.6  &  3.48  &    0.23  &  0.26$_{-0.15}^{+0.42}$  &  53.98$_{-47.55}^{+42.12}$  &            8.36  &            0.85  &  1.3$_{-0.3}^{+2.6}$  &  ${\sc\rm II}$  &  -1.55  &  -1.02\\
c2dJ034452.1+315825  &  3002882  &   0.1  &  4.97  &    0.28  &  0.27$_{-0.17}^{+0.71}$  &  34.99$_{-31.73}^{+57.67}$  &           35.96  &            2.84  &  1.4$_{-0.4}^{+4.1}$  &  ${\sc\rm II}$  &  -1.05  &  -0.32\\
c2dJ034525.1+320930  &  3011159  &   1.4  &  2.34  &    0.24  &  0.23$_{-0.12}^{+0.31}$  &  11.69$_{-10.86}^{+19.06}$  &           37.64  &           16.06  &  5.1$_{-4.1}^{+15.1}$  &  ${\sc\rm II}$  &   -0.5  &   0.01\\
c2dJ034536.8+322557  &  3017240  &   0.4  &  3.33  &    0.24  &  1.49$_{-0.86}^{+0.51}$  &  22.97$_{-16.05}^{+53.94}$  &           160.5  &            25.0  &  1.3$_{-0.3}^{+2.1}$  &  ${\sc\rm II}$  &  -0.99  &  -0.29\\
c2dJ034548.3+322412  &  3002927  &   1.9  &  0.38  &    0.24  &  2.69$_{-1.05}^{+1.26}$  &  2.24$_{-1.38}^{+1.33}$  &         2822.59  &           614.5  &  1.0$_{-0.0}^{+0.0}$  &  ${\sc\rm I}$  &  -0.72  &  -0.11\\
c2dJ034558.2+322647  &  3000861  &   0.6  &  2.34  &    0.24  &  0.17$_{-0.06}^{+0.18}$  &  53.97$_{-44.72}^{+39.59}$  &            9.78  &            1.04  &  1.5$_{-0.5}^{+3.1}$  &  ${\sc\rm II}$  &  -1.33  &   -0.8\\
\hline
\multicolumn{13}{c}{IR1 band turnoff}\\
\hline

c2dJ032747.7+301205  &  3015087  &   1.1  &  11.48  &    0.23  &  2.65$_{-1.11}^{+0.73}$  &  33.44$_{-23.92}^{+33.19}$  &          418.98  &          270.51  &  3.2$_{-2.2}^{+4.6}$  &  ${\sc\rm II}$  &  -0.21  &  -0.52\\
c2dJ032834.5+310051  &  3000103  &   4.1  &  5.73  &    0.25  &  2.08$_{-1.95}^{+1.66}$  &  3.88$_{-3.84}^{+4.02}$  &          2102.0  &           79.64  &  5.7$_{-4.7}^{+3.8}$  &  ${\sc\rm II}$  &   0.75  &   0.24\\
c2dJ032842.4+302953  &  3010255  &   0.3  &  0.85  &    0.23  &  0.16$_{-0.05}^{+0.11}$  &  6.72$_{-4.96}^{+15.06}$  &           25.22  &            5.59  &  4.1$_{-3.1}^{+7.0}$  &  ${\sc\rm II}$  &  -0.74  &  -0.37\\
c2dJ032844.1+312053  &  3015896  &   0.1  &  4.66  &    0.24  &  0.18$_{-0.08}^{+0.2}$  &  64.38$_{-44.49}^{+32.72}$  &            6.06  &            0.88  &  1.7$_{-0.7}^{+5.5}$  &  ${\sc\rm II}$  &  -1.04  &  -0.54\\
c2dJ032846.2+311638  &  3005111  &   0.6  &  1.04  &    0.23  &  0.34$_{-0.14}^{+0.24}$  &  12.12$_{-6.91}^{+11.33}$  &           41.89  &            3.27  &  1.4$_{-0.4}^{+2.7}$  &  ${\sc\rm III}$  &  -1.31  &  -0.81\\
c2dJ032847.8+311655  &  3017951  &   3.2  &  0.69  &    0.24  &  0.21$_{-0.1}^{+0.15}$  &  3.47$_{-2.98}^{+8.16}$  &           50.54  &           18.58  &  1.3$_{-0.3}^{+9.8}$  &  ${\sc\rm I}$  &  -0.77  &  -0.37\\
c2dJ032852.2+312245  &  3016046  &   0.5  &  2.29  &    0.22  &  0.5$_{-0.21}^{+0.37}$  &  39.73$_{-21.76}^{+43.16}$  &           36.58  &            2.95  &  3.3$_{-2.3}^{+9.6}$  &  ${\sc\rm II}$  &  -0.83  &  -0.45\\
c2dJ032856.6+311836  &  3019661  &   1.8  &  4.95  &    0.24  &  0.9$_{-0.77}^{+1.84}$  &  6.41$_{-5.58}^{+55.55}$  &          592.67  &           15.96  &  1.1$_{-0.1}^{+0.9}$  &  ${\sc\rm II}$  &   -0.3  &   0.19\\
c2dJ032857.0+311622  &  3000710  &   0.6  &  7.89  &    0.24  &  0.77$_{-0.65}^{+0.85}$  &  29.8$_{-27.81}^{+50.03}$  &           58.18  &            6.79  &  62.1$_{-41.4}^{+43.1}$  &  ${\sc\rm II}$  &   0.43  &   0.97\\
c2dJ032903.1+312238  &  3008178  &   1.7  &  2.33  &    0.25  &  0.57$_{-0.46}^{+1.59}$  &  11.51$_{-10.46}^{+57.65}$  &          172.68  &            4.44  &  2.5$_{-1.5}^{+8.8}$  &  ${\sc\rm II}$  &  -0.21  &   0.26\\
c2dJ032904.1+305613  &  3008900  &   2.5  &  2.13  &    0.24  &  0.13$_{-0.03}^{+0.09}$  &  71.02$_{-43.79}^{+27.2}$  &            3.57  &             0.8  &  11.6$_{-10.6}^{+17.5}$  &  ${\sc\rm II}$  &  -0.37  &   0.29\\
c2dJ032918.7+312325  &  3013781  &   1.8  &  1.93  &    0.23  &  1.22$_{-0.23}^{+1.0}$  &  29.04$_{-22.44}^{+64.13}$  &          113.74  &           16.51  &  12.1$_{-4.1}^{+6.1}$  &  ${\sc\rm II}$  &  -0.08  &   0.09\\
c2dJ032920.4+311834  &  3010636  &   0.8  &  5.17  &    0.25  &  0.39$_{-0.19}^{+0.96}$  &  1.33$_{-1.09}^{+2.53}$  &          163.84  &          150.18  &  5.0$_{-4.0}^{+13.9}$  &  ${\sc\rm I}$  &   0.03  &   0.15\\
c2dJ032930.4+311903  &  3006015  &   0.5  &  1.01  &    0.22  &  0.25$_{-0.15}^{+0.33}$  &  34.79$_{-30.14}^{+44.67}$  &            16.3  &            3.49  &  2.6$_{-1.6}^{+6.3}$  &  ${\sc\rm II}$  &  -0.63  &  -0.22\\
c2dJ032932.9+312713  &  3010690  &   0.7  &  1.16  &    0.24  &  0.17$_{-0.07}^{+0.15}$  &  63.83$_{-28.44}^{+32.0}$  &            5.06  &            0.59  &  1.5$_{-0.5}^{+4.1}$  &  ${\sc\rm II}$  &  -1.16  &   -0.6\\
c2dJ032937.7+312202  &  3008900  &   2.6  &  2.48  &    0.24  &  0.12$_{-0.02}^{+0.14}$  &  73.95$_{-70.37}^{+23.66}$  &            3.57  &            0.83  &  3.8$_{-2.8}^{+38.0}$  &  ${\sc\rm II}$  &  -0.56  &   0.18\\
c2dJ032954.0+312053  &  3010241  &   1.2  &  3.17  &    0.22  &  0.99$_{-0.44}^{+0.42}$  &  64.14$_{-48.02}^{+29.03}$  &           44.73  &            9.72  &  2.6$_{-1.6}^{+17.3}$  &  ${\sc\rm II}$  &  -0.02  &   0.07\\
c2dJ033024.1+311404  &  3006161  &   1.3  &  0.91  &    0.25  &  0.12$_{-0.02}^{+0.13}$  &  63.31$_{-34.53}^{+34.13}$  &            6.61  &            0.64  &  5.0$_{-4.0}^{+8.7}$  &  ${\sc\rm II}$  &  -0.75  &  -0.22\\
c2dJ033110.7+304941  &  3010687  &   1.9  &  3.45  &    0.25  &  0.85$_{-0.38}^{+0.63}$  &  59.38$_{-43.95}^{+30.1}$  &           40.35  &            5.43  &  4.5$_{-3.5}^{+12.1}$  &  ${\sc\rm II}$  &  -0.34  &  -0.27\\
c2dJ033430.8+311324  &  3018409  &   0.2  &   2.7  &    0.23  &  0.14$_{-0.04}^{+0.26}$  &  26.83$_{-22.89}^{+35.33}$  &            7.67  &             1.1  &  2.8$_{-1.8}^{+7.7}$  &  ${\sc\rm II}$  &  -0.94  &  -0.57\\
c2dJ033449.8+311550  &  3016746  &   0.3  &  1.93  &    0.23  &  0.83$_{-0.4}^{+0.71}$  &  25.84$_{-16.14}^{+58.6}$  &           48.62  &             4.7  &  1.2$_{-0.2}^{+1.3}$  &  ${\sc\rm II}$  &  -0.91  &  -0.42\\
c2dJ034001.5+311017  &  3016746  &   0.2  &   5.0  &    0.24  &  0.35$_{-0.23}^{+0.63}$  &  59.12$_{-49.83}^{+39.29}$  &           48.62  &            1.07  &  1.3$_{-0.3}^{+3.5}$  &  ${\sc\rm II}$  &  -1.28  &  -0.76\\
c2dJ034201.0+314913  &  3003178  &   0.1  &  6.19  &    0.24  &  0.2$_{-0.1}^{+0.28}$  &  58.81$_{-43.0}^{+36.99}$  &            7.31  &            1.03  &  1.6$_{-0.6}^{+5.0}$  &  ${\sc\rm II}$  &  -1.12  &   -0.6\\
c2dJ034204.3+314712  &  3013699  &   0.1  &  5.51  &    0.23  &  0.14$_{-0.04}^{+0.46}$  &  19.45$_{-16.18}^{+57.42}$  &           15.15  &            3.18  &  1.1$_{-0.1}^{+9.7}$  &  ${\sc\rm II}$  &  -0.71  &  -0.44\\
c2dJ034220.3+320531  &  3017175  &   0.2  &   3.5  &    0.25  &  0.51$_{-0.25}^{+0.32}$  &  67.5$_{-36.31}^{+29.65}$  &           20.97  &            2.75  &  1.2$_{-0.2}^{+17.7}$  &  ${\sc\rm II}$  &  -0.68  &  -0.17\\
c2dJ034232.1+315250  &  3011391  &   0.5  &  3.92  &    0.25  &  0.17$_{-0.07}^{+0.26}$  &  73.52$_{-52.8}^{+22.22}$  &            1.88  &            0.28  &  2.6$_{-1.6}^{+16.7}$  &  ${\sc\rm II}$  &  -1.07  &   -0.5\\
c2dJ034249.2+315011  &  3014019  &   0.3  &  4.77  &    0.23  &  0.25$_{-0.14}^{+0.59}$  &  24.7$_{-21.55}^{+58.42}$  &           19.62  &             2.9  &  1.3$_{-0.3}^{+3.8}$  &  ${\sc\rm II}$  &   -1.2  &  -0.74\\
c2dJ034313.7+320045  &  3009840  &   1.2  &  7.33  &    0.24  &  0.37$_{-0.26}^{+0.71}$  &  51.38$_{-46.53}^{+33.56}$  &           52.12  &            1.37  &  8.5$_{-7.5}^{+9.5}$  &  ${\sc\rm II}$  &  -0.13  &   0.08\\
c2dJ034323.6+321226  &  3010066  &   0.4  &  2.54  &    0.29  &  0.18$_{-0.08}^{+0.22}$  &  61.75$_{-42.78}^{+35.72}$  &            5.67  &            0.71  &  1.4$_{-0.4}^{+4.4}$  &  ${\sc\rm II}$  &  -1.26  &  -0.59\\
c2dJ034329.4+315219  &  3019301  &   1.9  &  3.34  &    0.23  &  0.23$_{-0.05}^{+0.66}$  &  1.41$_{-1.01}^{+5.52}$  &          351.25  &            19.7  &  20.6$_{-3.8}^{+9.7}$  &  ${\sc\rm II}$  &   0.95  &   0.96\\
c2dJ034345.2+320359  &  3018441  &   0.8  &  4.83  &    0.24  &  0.23$_{-0.12}^{+1.2}$  &  0.2$_{-0.18}^{+3.35}$  &          228.28  &          130.68  &  7.9$_{-6.9}^{+25.6}$  &  ${\sc\rm I}$  &   0.65  &   0.54\\
c2dJ034348.8+321552  &  3003975  &   0.3  &  1.81  &    0.26  &  0.17$_{-0.07}^{+0.37}$  &  32.9$_{-28.96}^{+52.01}$  &            8.42  &            1.38  &  5.4$_{-4.4}^{+9.8}$  &  ${\sc\rm II}$  &  -0.71  &   -0.4\\
c2dJ034355.3+320753  &  3013176  &   0.3  &  2.46  &    0.28  &  0.15$_{-0.05}^{+0.2}$  &  50.98$_{-38.41}^{+46.11}$  &            8.72  &            1.08  &  3.2$_{-2.2}^{+10.3}$  &  ${\sc\rm II}$  &  -0.91  &  -0.41\\
c2dJ034359.1+321421  &  3015397  &   1.6  &  3.03  &    0.29  &  1.3$_{-0.71}^{+0.57}$  &  21.07$_{-15.06}^{+61.0}$  &          243.39  &            8.35  &  1.2$_{-0.2}^{+3.8}$  &  ${\sc\rm II}$  &  -0.37  &   0.03\\
c2dJ034401.6+322359  &  3002465  &   0.3  &  2.42  &    0.24  &  0.18$_{-0.08}^{+0.21}$  &  66.82$_{-37.32}^{+29.88}$  &            3.66  &            0.68  &  4.2$_{-3.2}^{+16.9}$  &  ${\sc\rm II}$  &  -0.84  &  -0.24\\
c2dJ034402.9+315228  &  3007428  &   0.0  &  5.23  &    0.25  &  0.18$_{-0.07}^{+0.27}$  &  70.73$_{-56.06}^{+26.74}$  &            3.53  &            0.42  &  1.9$_{-0.9}^{+9.3}$  &  ${\sc\rm II}$  &  -1.06  &   -0.6\\
c2dJ034418.2+320457  &  3006383  &   1.4  &  1.87  &     0.3  &  0.39$_{-0.22}^{+2.47}$  &  2.04$_{-1.55}^{+52.9}$  &           162.9  &          113.41  &  9.2$_{-8.2}^{+94.7}$  &  ${\sc\rm I}$  &   0.14  &   1.08\\
c2dJ034425.5+320617  &  3007450  &   0.3  &  5.49  &    0.28  &  0.72$_{-0.39}^{+0.53}$  &  51.71$_{-34.51}^{+42.9}$  &          100.38  &            1.99  &  9.6$_{-8.6}^{+33.9}$  &  ${\sc\rm II}$  &  -0.43  &  -0.05\\
c2dJ034426.0+320430  &  3014489  &   1.2  &  2.79  &    0.28  &  1.09$_{-0.48}^{+2.38}$  &  4.67$_{-4.03}^{+70.23}$  &         1402.83  &          224.54  &  1.7$_{-0.7}^{+4.4}$  &  ${\sc\rm I}$  &  -0.65  &  -0.01\\
c2dJ034427.9+322719  &  3011356  &   1.5  &   2.8  &    0.23  &  0.18$_{-0.08}^{+0.15}$  &  19.7$_{-17.94}^{+18.91}$  &            34.0  &            3.89  &  2.1$_{-1.1}^{+5.4}$  &  ${\sc\rm II}$  &  -0.78  &  -0.22\\
c2dJ034428.5+315954  &  3003640  &   0.2  &  1.36  &    0.25  &  0.22$_{-0.11}^{+0.27}$  &  19.28$_{-16.15}^{+27.87}$  &           15.25  &            1.74  &  1.5$_{-0.5}^{+5.4}$  &  ${\sc\rm II}$  &   -1.1  &  -0.47\\
c2dJ034429.8+320055  &  3011338  &   0.4  &  3.58  &    0.29  &  0.16$_{-0.06}^{+0.32}$  &  38.8$_{-33.65}^{+51.83}$  &           10.85  &             1.7  &  3.0$_{-2.0}^{+8.8}$  &  ${\sc\rm II}$  &  -0.73  &  -0.27\\
c2dJ034432.0+321144  &  3016117  &   1.3  &  6.25  &    0.33  &  2.42$_{-1.78}^{+1.25}$  &  33.81$_{-29.25}^{+57.04}$  &          7593.6  &          106.15  &  21.7$_{-14.7}^{+23.3}$  &  ${\sc\rm III}$  &  -0.03  &  -0.17\\
c2dJ034433.8+315830  &  3006115  &   0.5  &  4.07  &    0.28  &  0.36$_{-0.26}^{+0.48}$  &  47.97$_{-43.92}^{+42.66}$  &           24.01  &            5.23  &  2.9$_{-1.9}^{+26.4}$  &  ${\sc\rm II}$  &  -0.59  &  -0.02\\
c2dJ034435.0+321531  &  3015526  &   0.3  &  2.46  &    0.26  &  0.18$_{-0.07}^{+0.34}$  &  36.6$_{-31.73}^{+53.57}$  &            9.91  &            1.01  &  3.0$_{-2.0}^{+7.9}$  &  ${\sc\rm II}$  &  -0.52  &   -0.2\\
c2dJ034435.5+320856  &  3013517  &   1.6  &  1.92  &    0.29  &  0.2$_{-0.09}^{+0.39}$  &  0.31$_{-0.29}^{+2.09}$  &          119.01  &          246.57  &  72.9$_{-71.9}^{+66.6}$  &  ${\sc\rm I}$  &   1.37  &   2.43\\
c2dJ034437.0+320645  &  3002420  &   0.3  &  2.34  &    0.22  &  1.82$_{-1.29}^{+0.94}$  &  14.61$_{-10.0}^{+61.69}$  &         1130.45  &           35.64  &  1.7$_{-0.7}^{+2.4}$  &  ${\sc\rm III}$  &  -1.45  &  -0.82\\
c2dJ034437.4+320901  &  3002879  &   2.5  &  2.08  &    0.26  &  0.74$_{-0.45}^{+1.43}$  &  2.62$_{-2.12}^{+45.67}$  &          566.14  &          131.15  &  57.9$_{-56.9}^{+55.4}$  &  ${\sc\rm I}$  &   0.47  &   0.77\\
c2dJ034438.0+320330  &  3008445  &   1.5  &  3.98  &     0.3  &  1.23$_{-0.74}^{+0.57}$  &  28.25$_{-20.24}^{+66.3}$  &          215.36  &           17.42  &  8.0$_{-7.0}^{+10.1}$  &  ${\sc\rm II}$  &  -0.19  &   0.16\\
c2dJ034439.8+321804  &  3003226  &   0.3  &  3.51  &    0.24  &  0.49$_{-0.33}^{+0.67}$  &  32.89$_{-19.7}^{+56.74}$  &           22.26  &            2.42  &  1.7$_{-0.7}^{+8.1}$  &  ${\sc\rm II}$  &  -0.82  &  -0.24\\
c2dJ034440.2+320933  &  3019351  &   1.7  &  1.23  &    0.23  &  0.47$_{-0.35}^{+0.65}$  &  0.47$_{-0.41}^{+0.95}$  &          516.47  &           412.3  &  101.0$_{-100.0}^{+54.7}$  &  ${\sc\rm I}$  &   1.53  &   1.73\\
c2dJ034442.6+321002  &  3005022  &   1.3  &  3.16  &    0.26  &  0.18$_{-0.08}^{+1.39}$  &  1.31$_{-1.01}^{+83.53}$  &          691.28  &          133.77  &  52.8$_{-51.8}^{+55.8}$  &  ${\sc\rm I}$  &   0.57  &   1.42\\
c2dJ034443.1+313734  &  3016867  &   0.2  &  6.22  &    0.24  &  0.24$_{-0.13}^{+0.25}$  &  65.64$_{-44.68}^{+31.04}$  &             5.8  &             0.5  &  1.1$_{-0.1}^{+36.1}$  &  ${\sc\rm II}$  &  -0.75  &  -0.28\\
c2dJ034443.8+321030  &  3014727  &   1.1  &  3.24  &    0.25  &  0.16$_{-0.05}^{+0.1}$  &  6.24$_{-4.98}^{+11.78}$  &           45.58  &           21.73  &  13.3$_{-8.2}^{+14.1}$  &  ${\sc\rm I}$  &  -0.04  &   0.44\\
c2dJ034450.4+315236  &  3007414  &   0.2  &  3.46  &    0.25  &  0.16$_{-0.06}^{+0.33}$  &  77.89$_{-72.68}^{+19.55}$  &            3.63  &            0.71  &  2.9$_{-1.9}^{+13.4}$  &  ${\sc\rm II}$  &  -0.82  &  -0.18\\
c2dJ034456.1+320915  &  3011184  &   1.4  &  3.73  &    0.28  &  1.4$_{-0.78}^{+1.24}$  &  26.49$_{-21.11}^{+69.04}$  &          945.42  &           46.81  &  3.2$_{-2.2}^{+37.1}$  &  ${\sc\rm II}$  &  -0.27  &   0.53\\
c2dJ034517.8+321206  &  3003343  &   0.5  &  2.31  &    0.28  &  0.18$_{-0.08}^{+0.24}$  &  53.74$_{-42.93}^{+42.09}$  &            9.66  &            1.24  &  1.6$_{-0.6}^{+5.2}$  &  ${\sc\rm II}$  &  -1.24  &  -0.55\\
c2dJ034529.7+315920  &  3012232  &   0.2  &  4.46  &    0.25  &  0.18$_{-0.07}^{+0.18}$  &  79.08$_{-35.38}^{+18.53}$  &            3.63  &            0.54  &  5.6$_{-4.6}^{+21.3}$  &  ${\sc\rm II}$  &  -0.82  &  -0.25\\
c2dJ034533.5+314555  &  3010281  &   0.1  &  5.97  &    0.25  &  0.16$_{-0.06}^{+0.3}$  &  79.23$_{-56.63}^{+18.37}$  &            3.49  &            0.41  &  3.4$_{-2.4}^{+17.2}$  &  ${\sc\rm II}$  &  -0.84  &  -0.34\\
c2dJ034535.6+315954  &  3018513  &   0.1  &   5.1  &    0.24  &  0.24$_{-0.13}^{+0.39}$  &  44.58$_{-39.23}^{+48.99}$  &           13.93  &            1.08  &  4.4$_{-3.4}^{+16.0}$  &  ${\sc\rm II}$  &  -0.73  &  -0.22\\
c2dJ034657.4+324917  &  3000062  &   0.1  &  2.52  &    0.24  &  0.19$_{-0.08}^{+0.22}$  &  64.34$_{-42.38}^{+32.75}$  &             5.7  &             1.0  &  1.5$_{-0.5}^{+4.3}$  &  ${\sc\rm II}$  &  -1.14  &  -0.47\\
\hline
\multicolumn{13}{c}{IR2 band turnoff}\\
\hline

c2dJ032851.1+311632  &  3009474  &   0.7  &  1.75  &    0.24  &  0.16$_{-0.06}^{+0.15}$  &  54.6$_{-31.98}^{+36.54}$  &            7.84  &             0.5  &  1.5$_{-0.5}^{+4.1}$  &  ${\sc\rm II}$  &  -1.16  &  -0.76\\
c2dJ032852.2+311547  &  3013176  &   0.8  &  2.88  &    0.24  &  0.14$_{-0.03}^{+0.11}$  &  37.52$_{-31.7}^{+25.86}$  &            8.72  &            0.84  &  2.1$_{-1.1}^{+7.5}$  &  ${\sc\rm II}$  &  -1.04  &  -0.82\\
c2dJ032852.9+311626  &  3019740  &   0.7  &  1.81  &    0.25  &  0.17$_{-0.06}^{+0.15}$  &  70.91$_{-33.59}^{+26.7}$  &            3.79  &            0.38  &  1.5$_{-0.5}^{+4.8}$  &  ${\sc\rm II}$  &  -0.43  &   0.22\\
c2dJ032909.5+312721  &  3006161  &   0.1  &  4.07  &    0.24  &  0.19$_{-0.09}^{+0.21}$  &  72.04$_{-46.23}^{+25.06}$  &            6.61  &            0.84  &  10.9$_{-9.9}^{+10.2}$  &  ${\sc\rm II}$  &  -0.54  &  -0.34\\
c2dJ032917.8+311948  &  3014115  &   0.1  &  5.88  &    0.25  &  0.18$_{-0.07}^{+0.19}$  &  72.46$_{-48.93}^{+25.01}$  &            5.91  &            0.76  &  2.8$_{-1.8}^{+13.0}$  &  ${\sc\rm II}$  &  -0.71  &  -0.38\\
c2dJ032921.6+312110  &  3018513  &   1.0  &  1.81  &    0.23  &  0.3$_{-0.19}^{+0.26}$  &  43.7$_{-30.16}^{+48.98}$  &           13.93  &            0.99  &  3.4$_{-2.4}^{+15.4}$  &  ${\sc\rm II}$  &  -0.76  &  -0.25\\
c2dJ032923.2+312653  &  3000123  &   0.6  &  2.21  &    0.24  &  0.14$_{-0.04}^{+0.18}$  &  41.76$_{-37.62}^{+38.53}$  &           34.54  &             0.8  &  2.2$_{-1.2}^{+8.4}$  &  ${\sc\rm II}$  &  -0.26  &   0.22\\
c2dJ032928.9+305842  &  3008430  &   1.3  &  0.62  &    0.25  &  0.13$_{-0.03}^{+0.21}$  &  48.8$_{-42.55}^{+35.62}$  &            4.97  &            0.66  &  19.1$_{-8.2}^{+11.7}$  &  ${\sc\rm II}$  &  -0.26  &   0.14\\
c2dJ032929.8+312103  &  3005493  &   0.3  &  1.91  &    0.23  &  0.14$_{-0.04}^{+0.23}$  &  16.81$_{-13.88}^{+34.57}$  &           22.63  &            2.38  &  9.2$_{-8.2}^{+14.9}$  &  ${\sc\rm II}$  &  -0.45  &  -0.16\\
c2dJ032937.6+310249  &  3008677  &   0.2  &  1.69  &    0.26  &  0.1$_{-0.0}^{+0.17}$  &  91.2$_{-32.9}^{+3.96}$  &             1.5  &            0.14  &  8.3$_{-7.3}^{+17.8}$  &  ${\sc\rm II}$  &  -0.77  &  -0.26\\
c2dJ033120.1+304918  &  3000664  &   0.4  &  3.05  &    0.25  &  0.12$_{-0.02}^{+0.22}$  &  35.59$_{-34.47}^{+42.75}$  &           52.32  &            4.94  &  4.1$_{-3.1}^{+12.3}$  &  ${\sc\rm I}$  &  -0.21  &   0.28\\
c2dJ033346.9+305350  &  3014115  &   0.5  &  1.83  &    0.25  &  0.16$_{-0.06}^{+0.13}$  &  71.56$_{-32.6}^{+26.04}$  &            5.91  &            0.72  &  2.8$_{-1.8}^{+13.5}$  &  ${\sc\rm II}$  &  -0.59  &  -0.01\\
c2dJ034336.0+315009  &  3004647  &   1.3  &   0.7  &    0.22  &  0.3$_{-0.07}^{+0.65}$  &  14.73$_{-7.96}^{+41.19}$  &           19.78  &            1.32  &  16.8$_{-15.8}^{+108.3}$  &  ${\sc\rm II}$  &    0.2  &   0.66\\
c2dJ034346.5+321106  &  3018345  &   0.2  &   3.4  &    0.33  &  0.14$_{-0.04}^{+0.2}$  &  83.29$_{-55.22}^{+15.22}$  &            2.63  &            0.19  &  3.2$_{-2.2}^{+17.9}$  &  ${\sc\rm II}$  &   0.15  &   0.72\\
c2dJ034347.6+320903  &  3008677  &   0.4  &  3.21  &    0.32  &  0.13$_{-0.03}^{+0.12}$  &  83.55$_{-34.86}^{+14.67}$  &             1.5  &            0.16  &  5.3$_{-4.3}^{+15.7}$  &  ${\sc\rm II}$  &  -0.59  &  -0.24\\
c2dJ034415.8+315937  &  3019728  &   0.2  &   2.9  &    0.28  &  0.17$_{-0.07}^{+0.17}$  &  67.5$_{-50.52}^{+30.1}$  &            4.18  &            0.49  &  11.2$_{-10.2}^{+17.9}$  &  ${\sc\rm II}$  &   -0.4  &   0.04\\
c2dJ034421.3+321156  &  3004577  &   0.5  &  2.71  &    0.26  &  0.48$_{-0.26}^{+0.41}$  &  54.12$_{-31.05}^{+40.45}$  &           14.56  &            1.23  &  4.5$_{-3.5}^{+11.9}$  &  ${\sc\rm II}$  &   0.01  &   0.14\\
c2dJ034427.2+322029  &  3019764  &   0.3  &  2.28  &    0.29  &  0.18$_{-0.08}^{+0.24}$  &  64.37$_{-40.1}^{+33.07}$  &            7.72  &            0.68  &  3.5$_{-2.5}^{+17.5}$  &  ${\sc\rm II}$  &  -0.82  &  -0.27\\
c2dJ034430.8+320956  &  3020088  &   1.1  &  2.38  &    0.33  &  2.16$_{-0.33}^{+0.49}$  &  60.88$_{-18.89}^{+15.57}$  &         4537.84  &           18.11  &  41.0$_{-24.4}^{+20.6}$  &  ${\sc\rm III}$  &   0.02  &   0.01\\
c2dJ034658.5+324659  &  3002972  &   0.4  &  3.17  &    0.24  &  0.21$_{-0.1}^{+0.22}$  &  56.68$_{-39.94}^{+39.12}$  &            5.56  &            0.52  &  1.7$_{-0.7}^{+5.4}$  &  ${\sc\rm II}$  &  -1.16  &  -0.65\\
\hline
\multicolumn{13}{c}{IR3 band turnoff}\\
\hline

c2dJ032858.1+311804  &  3011544  &   0.3  &  2.56  &    0.25  &  0.48$_{-0.17}^{+0.26}$  &  69.2$_{-35.51}^{+28.95}$  &           19.21  &             0.2  &  55.8$_{-54.8}^{+886.5}$  &  ${\sc\rm III}$  &  -1.97  &  -1.38\\
c2dJ032908.0+312251  &  3019657  &   1.0  &  3.08  &    0.23  &  0.44$_{-0.3}^{+1.21}$  &  0.7$_{-0.65}^{+3.88}$  &          625.91  &          216.22  &  52.4$_{-33.3}^{+40.5}$  &  ${\sc\rm I}$  &   1.52  &   1.86\\
c2dJ032912.9+312329  &  3011599  &   1.9  &  0.48  &    0.23  &  0.19$_{-0.06}^{+0.12}$  &  0.81$_{-0.14}^{+1.59}$  &           55.98  &           26.53  &  72.1$_{-9.4}^{+16.5}$  &  ${\sc\rm I}$  &    1.6  &   2.17\\
c2dJ032916.8+312325  &  3000622  &   2.3  &  2.16  &    0.23  &  0.78$_{-0.62}^{+1.53}$  &  0.15$_{-0.13}^{+96.33}$  &           33.61  &            2.46  &  11.4$_{-10.4}^{+32.8}$  &  ${\sc\rm II}$  &    0.6  &   1.04\\
c2dJ032926.8+312648  &  3015385  &   3.5  &  1.64  &    0.22  &  0.59$_{-0.11}^{+0.84}$  &  18.13$_{-3.32}^{+61.17}$  &           75.58  &            0.75  &  615.6$_{-422.5}^{+1618.4}$  &  ${\sc\rm II}$  &  -1.06  &  -0.02\\
c2dJ032929.3+311835  &  3015686  &   1.7  &  3.48  &    0.25  &  0.53$_{-0.07}^{+0.51}$  &  30.84$_{-10.9}^{+68.48}$  &            35.7  &            7.53  &  213.6$_{-122.1}^{+129.2}$  &  ${\sc\rm II}$  &   1.16  &   1.26\\
c2dJ034233.1+315215  &  3014024  &   0.2  &  4.67  &    0.24  &  0.11$_{-0.01}^{+0.2}$  &  71.51$_{-45.7}^{+25.59}$  &           14.75  &            0.36  &  21.0$_{-20.0}^{+32.7}$  &  ${\sc\rm II}$  &  -0.02  &   0.45\\
c2dJ034234.2+315101  &  3003543  &   0.1  &  3.79  &    0.23  &  0.12$_{-0.01}^{+0.14}$  &  79.74$_{-38.41}^{+20.05}$  &            3.43  &            0.24  &  55.7$_{-30.8}^{+52.5}$  &  ${\sc\rm II}$  &   0.27  &   0.85\\
c2dJ034250.9+314045  &  3005351  &   0.4  &  5.92  &    0.24  &  0.27$_{-0.17}^{+0.4}$  &  51.31$_{-43.19}^{+46.16}$  &           13.01  &            0.22  &  44.8$_{-43.8}^{+265.4}$  &  ${\sc\rm II}$  &  -1.14  &   0.47\\
c2dJ034301.9+314436  &  3016352  &   2.7  &  4.22  &    0.25  &  0.13$_{-0.01}^{+0.19}$  &  11.99$_{-7.77}^{+14.19}$  &           10.12  &            1.14  &  28.8$_{-27.7}^{+93.3}$  &  ${\sc\rm I}$  &   0.75  &   1.55\\
c2dJ034308.7+315139  &  3002609  &   1.8  &  3.71  &    0.22  &  0.28$_{-0.17}^{+0.09}$  &  2.65$_{-2.1}^{+64.54}$  &           11.87  &            1.18  &  72.4$_{-24.1}^{+69.0}$  &  ${\sc\rm II}$  &   1.53  &   2.11\\
c2dJ034344.6+320818  &  3018287  &   0.8  &  2.42  &    0.25  &  0.82$_{-0.32}^{+0.96}$  &  52.04$_{-49.88}^{+27.79}$  &           72.61  &            2.56  &  79.9$_{-78.2}^{+297.5}$  &  ${\sc\rm II}$  &   0.85  &   1.75\\
c2dJ034410.1+320405  &  3018669  &   1.5  &   1.5  &    0.32  &  0.16$_{-0.06}^{+0.29}$  &  0.1$_{-0.07}^{+1.21}$  &           76.01  &          118.91  &  73.8$_{-72.0}^{+65.8}$  &  ${\sc\rm I}$  &    1.5  &   1.63\\
c2dJ034415.2+321942  &  3015752  &   1.4  &  3.47  &    0.31  &  0.2$_{-0.09}^{+0.67}$  &  40.65$_{-17.14}^{+30.57}$  &             8.3  &            1.98  &  43.2$_{-17.7}^{+98.3}$  &  ${\sc\rm II}$  &   0.81  &   1.23\\
c2dJ034418.2+320959  &  3005606  &   0.5  &  3.73  &    0.26  &  0.24$_{-0.13}^{+0.25}$  &  34.14$_{-29.1}^{+58.68}$  &           19.59  &            1.02  &  14.3$_{-13.3}^{+49.7}$  &  ${\sc\rm II}$  &  -0.54  &   0.09\\
c2dJ034422.3+320543  &  3009294  &   0.7  &  2.09  &    0.21  &  1.0$_{-0.51}^{+1.01}$  &  10.57$_{-1.17}^{+16.26}$  &          162.02  &            5.49  &  41.5$_{-17.5}^{+17.8}$  &  ${\sc\rm II}$  &   0.46  &   0.54\\
c2dJ034422.6+320154  &  3004647  &   0.7  &  1.96  &    0.25  &  0.25$_{-0.14}^{+0.37}$  &  20.3$_{-18.27}^{+44.1}$  &           19.78  &            1.92  &  99.5$_{-55.7}^{+84.7}$  &  ${\sc\rm II}$  &   0.87  &   1.87\\
c2dJ034425.7+321549  &  3009409  &   2.0  &   1.1  &    0.28  &  0.15$_{-0.04}^{+0.59}$  &  0.93$_{-0.9}^{+66.26}$  &           33.92  &           19.34  &  65.7$_{-64.7}^{+75.7}$  &  ${\sc\rm I}$  &   1.71  &   2.21\\
c2dJ034429.2+320116  &  3002365  &   0.4  &  7.04  &    0.28  &  0.34$_{-0.24}^{+0.54}$  &  44.01$_{-38.97}^{+49.91}$  &           16.92  &             0.4  &  44.4$_{-43.4}^{+61.9}$  &  ${\sc\rm II}$  &    0.2  &   1.04\\
c2dJ034429.7+321040  &  3002351  &   1.5  &  1.42  &    0.29  &  0.59$_{-0.08}^{+0.98}$  &  5.42$_{-0.4}^{+7.4}$  &          198.15  &           11.22  &  27.1$_{-4.3}^{+32.2}$  &  ${\sc\rm II}$  &    0.5  &   0.76\\
c2dJ034434.1+321636  &  3014280  &   0.1  &  3.27  &    0.28  &  0.19$_{-0.09}^{+0.4}$  &  63.79$_{-52.24}^{+33.36}$  &           16.02  &            0.38  &  3.4$_{-2.4}^{+11.3}$  &  ${\sc\rm II}$  &   0.09  &   0.63\\
c2dJ034434.8+315655  &  3007580  &   1.5  &  2.26  &    0.25  &  0.29$_{-0.19}^{+0.29}$  &  42.37$_{-37.53}^{+42.76}$  &           19.76  &            0.61  &  1.3$_{-0.3}^{+86.6}$  &  ${\sc\rm II}$  &   0.11  &   1.26\\
c2dJ034437.4+321224  &  3000393  &   0.5  &  6.22  &     0.3  &  0.92$_{-0.7}^{+0.57}$  &  42.8$_{-31.37}^{+37.03}$  &          189.15  &            5.21  &  52.9$_{-26.2}^{+42.3}$  &  ${\sc\rm II}$  &   0.56  &   0.93\\
c2dJ034438.0+321137  &  3003770  &   0.8  &   0.9  &    0.25  &  0.21$_{-0.09}^{+0.06}$  &  4.94$_{-3.54}^{+36.18}$  &           40.14  &            4.68  &  46.0$_{-22.9}^{+32.6}$  &  ${\sc\rm II}$  &   0.91  &    1.7\\
c2dJ034439.0+320320  &  3015863  &   4.2  &  1.27  &    0.32  &  0.13$_{-0.03}^{+0.15}$  &  0.05$_{-0.02}^{+1.26}$  &           64.66  &           31.03  &  57.3$_{-4.7}^{+49.0}$  &  ${\sc\rm I}$  &   2.15  &   2.06\\
c2dJ034439.2+322009  &  3003660  &   1.5  &  2.25  &     0.3  &  0.13$_{-0.03}^{+0.09}$  &  5.46$_{-4.45}^{+13.76}$  &           18.89  &            8.56  &  61.9$_{-22.7}^{+61.0}$  &  ${\sc\rm II}$  &   1.23  &   1.71\\
c2dJ034441.7+321202  &  3004538  &   1.4  &  4.54  &    0.26  &  0.32$_{-0.21}^{+0.92}$  &  29.6$_{-27.56}^{+59.14}$  &           26.64  &           14.13  &  94.0$_{-68.4}^{+114.1}$  &  ${\sc\rm II}$  &   0.27  &   1.32\\
c2dJ034442.6+320619  &  3000760  &   1.2  &   1.1  &    0.32  &  0.63$_{-0.17}^{+0.62}$  &  68.52$_{-67.99}^{+20.32}$  &           24.63  &            5.15  &  79.0$_{-35.6}^{+137.0}$  &  ${\sc\rm II}$  &   1.39  &   2.32\\
c2dJ034443.0+321560  &  3010384  &   1.1  &   1.9  &    0.29  &  0.19$_{-0.08}^{+0.06}$  &  1.17$_{-0.67}^{+1.22}$  &           68.55  &           23.57  &  38.5$_{-0.9}^{+50.2}$  &  ${\sc\rm I}$  &   0.71  &    0.7\\
c2dJ034444.6+320813  &  3006152  &   1.4  &  0.76  &    0.32  &  0.2$_{-0.1}^{+0.23}$  &  0.5$_{-0.48}^{+2.69}$  &          199.18  &          127.76  &  32.3$_{-31.3}^{+39.8}$  &  ${\sc\rm I}$  &   1.24  &   1.85\\
c2dJ034457.9+320402  &  3010073  &   0.6  &  1.86  &    0.28  &  0.16$_{-0.06}^{+0.15}$  &  50.83$_{-41.65}^{+40.66}$  &             7.9  &            0.29  &  2.4$_{-1.4}^{+16.0}$  &  ${\sc\rm II}$  &  -1.35  &  -1.07\\
c2dJ034460.0+322233  &  3018345  &   0.1  &  2.53  &    0.25  &  0.13$_{-0.03}^{+0.21}$  &  87.96$_{-39.16}^{+10.55}$  &            2.63  &             0.2  &  7.9$_{-6.9}^{+21.2}$  &  ${\sc\rm II}$  &  -0.34  &   0.04\\
c2dJ034501.4+320502  &  3016376  &   1.3  &   0.7  &     0.3  &  1.23$_{-0.38}^{+0.62}$  &  43.77$_{-32.22}^{+54.38}$  &          145.22  &            2.14  &  6.1$_{-5.1}^{+39.2}$  &  ${\sc\rm III}$  &  -1.81  &  -0.92\\
c2dJ034504.7+321501  &  3001936  &   0.7  &  4.02  &    0.27  &  0.24$_{-0.14}^{+0.62}$  &  33.12$_{-30.23}^{+61.54}$  &             8.6  &            0.45  &  106.0$_{-70.2}^{+443.6}$  &  ${\sc\rm II}$  &  -0.04  &   1.44\\
c2dJ034513.5+322435  &  3018104  &   0.5  &  3.17  &    0.24  &  0.16$_{-0.06}^{+0.35}$  &  70.84$_{-66.73}^{+26.59}$  &           10.69  &            0.26  &  1.9$_{-0.9}^{+7.1}$  &  ${\sc\rm II}$  &  -0.54  &  -0.07\\
\hline
\multicolumn{13}{c}{IR4 band turnoff}\\
\hline

c2dJ032854.1+311654  &  3012867  &   0.7  &  6.86  &    0.24  &  0.86$_{-0.7}^{+1.21}$  &  24.61$_{-23.57}^{+70.31}$  &            98.6  &           38.52  &  2.4$_{-1.4}^{+4.8}$  &  ${\sc\rm II}$  &  -0.72  &   0.38\\
c2dJ033027.1+302830  &  3009118  &   1.9  &  1.61  &    0.27  &  0.2$_{-0.05}^{+0.98}$  &  1.2$_{-0.46}^{+6.0}$  &           339.8  &           31.42  &  126.4$_{-125.4}^{+76.6}$  &  ${\sc\rm I}$  &   2.76  &   2.76\\
c2dJ034227.1+314433  &  3007649  &   0.6  &  6.88  &    0.25  &  0.8$_{-0.38}^{+0.28}$  &  64.48$_{-48.89}^{+30.97}$  &           47.89  &            1.45  &  267.1$_{-116.8}^{+244.8}$  &  ${\sc\rm II}$  &   1.17  &    2.1\\
c2dJ034254.7+314345  &  3009555  &   0.4  &  1.41  &    0.23  &  0.71$_{-0.25}^{+0.51}$  &  55.53$_{-37.56}^{+43.05}$  &           27.91  &             0.5  &  67.9$_{-33.6}^{+92.3}$  &  ${\sc\rm II}$  &   0.13  &   0.93\\
c2dJ034306.8+314821  &  3012886  &   0.4  &  2.67  &    0.23  &  0.21$_{-0.09}^{+0.27}$  &  17.06$_{-14.54}^{+20.52}$  &           24.52  &            0.77  &  157.9$_{-121.7}^{+794.5}$  &  ${\sc\rm II}$  &    0.2  &   1.17\\
c2dJ034419.1+320931  &  3010204  &   1.2  &  0.31  &    0.33  &  1.58$_{-0.08}^{+0.09}$  &  66.66$_{-13.64}^{+32.79}$  &          211.55  &            0.74  &  6.5$_{-5.5}^{+5.2}$  &  ${\sc\rm III}$  &  -1.84  &  -1.45\\
c2dJ034421.6+321510  &  3009308  &   2.6  &   0.7  &     0.3  &  0.14$_{-0.04}^{+0.14}$  &  33.21$_{-29.78}^{+22.18}$  &            10.0  &            2.49  &  175.4$_{-147.8}^{+2655.6}$  &  ${\sc\rm II}$  &  -0.18  &   1.57\\
c2dJ034431.5+320845  &  3005300  &   2.0  &  1.63  &    0.29  &  1.27$_{-0.55}^{+0.58}$  &  26.79$_{-11.74}^{+51.42}$  &           186.0  &           37.17  &  194.2$_{-42.8}^{+53.9}$  &  ${\sc\rm II}$  &   2.75  &   2.89\\
c2dJ034456.8+315411  &  3019546  &   0.5  &  2.29  &    0.25  &  0.14$_{-0.03}^{+0.1}$  &  79.92$_{-24.53}^{+13.93}$  &            4.16  &             0.1  &  49.2$_{-48.2}^{+174.4}$  &  ${\sc\rm II}$  &  -0.01  &   0.97\\
c2dJ034507.6+321028  &  3018977  &   0.9  &  0.34  &    0.29  &  1.31$_{-0.29}^{+0.4}$  &  38.55$_{-27.0}^{+59.59}$  &          215.43  &            1.21  &  3.3$_{-2.3}^{+15.0}$  &  ${\sc\rm III}$  &   -2.1  &  -1.51\\
\hline
\multicolumn{13}{c}{W3 band turnoff}\\
\hline

c2dJ032916.7+311618  &  3015991  &   0.7  &   0.8  &    0.22  &  0.27$_{-0.11}^{+0.26}$  &  20.12$_{-12.41}^{+18.71}$  &           23.09  &            0.04  &  76.1$_{-75.1}^{+2504.9}$  &  ${\sc\rm II}$  &  -1.55  &   0.86\\
c2dJ033026.0+310218  &  3018696  &   0.8  &  2.07  &    0.22  &  1.0$_{-0.61}^{+0.78}$  &  18.79$_{-9.66}^{+65.97}$  &           63.75  &            0.26  &  7.1$_{-6.1}^{+1335.9}$  &  ${\sc\rm III}$  &  -1.79  &  -0.58\\
c2dJ033351.1+311228  &  3008112  &   1.1  &  2.71  &    0.22  &  0.24$_{-0.07}^{+0.08}$  &  8.24$_{-4.11}^{+7.82}$  &           26.78  &            1.09  &  795.5$_{-752.3}^{+1649.5}$  &  ${\sc\rm II}$  &  -0.83  &   0.75\\
c2dJ034011.8+315523  &  3010915  &   1.7  &  3.57  &    0.25  &  0.51$_{-0.15}^{+0.3}$  &  48.64$_{-47.47}^{+48.16}$  &           24.27  &            1.29  &  835.7$_{-834.7}^{+61.4}$  &  ${\sc\rm II}$  &   4.14  &   8.04\\
\hline
\end{longtable}
